Short spherical $t$-design curves

We study the minimum arclength of spherical $t$-design curves, i.e., closed rectifiable curves on $S^d$ whose normalized arclength measure exactly integrates every polynomial of degree at most $t$. We prove an explicit spectral lower bound that is sharp for $t=1$ in all spheres and for $t=2$ in every odd-dimensional sphere, yielding the first exact optimality results for spherical $t$-design curves with $t>1$. For even-dimensional spheres, we construct $2$-design curves whose lengths asymptotically match the lower bound as $d\to\infty$, and in $S^2$, we use numerical optimization and the calculus of variations to derive a candidate for the shortest $2$-design curve.

==> z_tikz_coords.tex <==
\def\zcoords{%
  (0,0)%
  (0.001004016064257028,0.016142672142725686)%
  (0.002008032128514056,0.032264761088133184)%
  (0.0030120481927710845,0.048345834068389305)%
  (0.0040160642570281121,0.064365756482981928)%
  (0.0050200803212851405,0.080304834341827586)%
  (0.006024096385542169,0.096143948982958014)%
  (0.0070281124497991966,0.11186468188168154)%
  (0.0080321285140562242,0.1274494276780534)%
  (0.0090361445783132543,0.14288149390677471)%
  (0.010040160642570281,0.15814518630166663)%
  (0.011044176706827308,0.17322587894755523)%
  (0.012048192771084338,0.18811006895002733)%
  (0.013052208835341366,0.20278541567179428)%
  (0.014056224899598393,0.2172407649311163)%
  (0.015060240963855422,0.23146615886218222)%
  (0.016064257028112448,0.24545283239273394)%
  (0.017068273092369479,0.25919319749629999)%
  (0.018072289156626509,0.27268081652395088)%
  (0.019076305220883532,0.28591036601527803)%
  (0.020080321285140562,0.29887759243338485)%
  (0.021084337349397589,0.31157926126957586)%
  (0.022088353413654616,0.32401310092612956)%
  (0.023092369477911646,0.33617774271695061)%
  (0.024096385542168676,0.34807265823300376)%
  (0.025100401606425706,0.35969809520874946)%
  (0.026104417670682733,0.37105501290402965)%
  (0.027108433734939756,0.38214501788798844)%
  (0.028112449799196786,0.39297030098298952)%
  (0.029116465863453816,0.40353357600065337)%
  (0.030120481927710843,0.41383802078214821)%
  (0.03112449799196787,0.42388722094348813)%
  (0.032128514056224897,0.4336851166244759)%
  (0.03313253012048193,0.44323595244903891)%
  (0.034136546184738957,0.4525442308244414)%
  (0.035140562248995984,0.46161466863803102)%
  (0.036144578313253017,0.47045215735162338)%
  (0.037148594377510037,0.47906172644552297)%
  (0.038152610441767064,0.48744851012494117)%
  (0.039156626506024098,0.49561771717100095)%
  (0.040160642570281124,0.50357460379530616)%
  (0.041164658634538144,0.51132444934020282)%
  (0.042168674698795178,0.51887253465580707)%
  (0.043172690763052204,0.52622412297850873)%
  (0.044176706827309231,0.53338444313303168)%
  (0.045180722891566265,0.54035867488103206)%
  (0.046184738955823292,0.5471519362424252)%
  (0.047188755020080325,0.55376927262091458)%
  (0.048192771084337352,0.56021564757205433)%
  (0.049196787148594379,0.56649593506006324)%
  (0.050200803212851412,0.57261491305812073)%
  (0.051204819277108432,0.57857725835608731)%
  (0.052208835341365466,0.58438754244880831)%
  (0.053212851405622486,0.59005022838726751)%
  (0.054216867469879512,0.59556966848427861)%
  (0.055220883534136546,0.60095010277503513)%
  (0.056224899598393573,0.6061956581414194)%
  (0.057228915662650599,0.61131034801716255)%
  (0.058232931726907633,0.61629807259850278)%
  (0.05923694779116466,0.62116261949228302)%
  (0.060240963855421686,0.62590766474006432)%
  (0.06124497991967872,0.63053677416305898)%
  (0.06224899598393574,0.63505340497854934)%
  (0.063253012048192767,0.63946090764351227)%
  (0.064257028112449793,0.64376252788630206)%
  (0.06526104417670682,0.64796140889139531)%
  (0.066265060240963861,0.6520605936063969)%
  (0.067269076305220887,0.65606302714404063)%
  (0.068273092369477914,0.65997155925535367)%
  (0.069277108433734941,0.66378894685289358)%
  (0.070281124497991967,0.66751785656594909)%
  (0.071285140562249008,0.67116086731170399)%
  (0.072289156626506035,0.67472047286869186)%
  (0.073293172690763048,0.67819908444075827)%
  (0.074297188755020074,0.68159903320142512)%
  (0.075301204819277101,0.68492257281005986)%
  (0.076305220883534128,0.68817188189265721)%
  (0.077309236947791168,0.69134906648127004)%
  (0.078313253012048195,0.6944561624069685)%
  (0.079317269076305222,0.69749513764248272)%
  (0.080321285140562249,0.70046789459116177)%
  (0.081325301204819275,0.70337627231980193)%
  (0.082329317269076288,0.70622204873346739)%
  (0.083333333333333343,0.70900694269098641)%
  (0.084337349397590355,0.7117326160601819)%
  (0.085341365461847396,0.71440067571251142)%
  (0.086345381526104409,0.71701267545686165)%
  (0.087349397590361449,0.71957011791285064)%
  (0.088353413654618462,0.72207445632393541)%
  (0.089357429718875517,0.72452709631115964)%
  (0.09036144578313253,0.72692939756821795)%
  (0.091365461847389556,0.72928267549899306)%
  (0.092369477911646583,0.73158820279859327)%
  (0.093373493975903596,0.73384721097917138)%
  (0.09437751004016065,0.73606089184176682)%
  (0.095381526104417663,0.73823039889560516)%
  (0.096385542168674704,0.74035684872624696)%
  (0.097389558232931717,0.74244132231399507)%
  (0.098393574297188757,0.74448486630404764)%
  (0.099397590361445784,0.74648849422991737)%
  (0.10040160642570282,0.74845318769146862)%
  (0.10140562248995984,0.75037989748921796)%
  (0.10240963855421686,0.7522695447161587)%
  (0.10341365461847389,0.75412302180872504)%
  (0.10441767068273093,0.75594119355820599)%
  (0.10542168674698796,0.75772489808401644)%
  (0.10642570281124497,0.75947494777021718)%
  (0.10742971887550201,0.76119213016661769)%
  (0.10843373493975902,0.76287720885573052)%
  (0.10943775100401607,0.76453092428683511)%
  (0.11044176706827309,0.76615399457844713)%
  (0.11144578313253013,0.76774711629032155)%
  (0.11244979919678715,0.76931096516614506)%
  (0.11345381526104417,0.77084619684811828)%
  (0.1144578313253012,0.77235344756438884)%
  (0.11546184738955824,0.7738333347905052)%
  (0.11646586345381527,0.77528645788582229)%
  (0.11746987951807229,0.77671339870585154)%
  (0.11847389558232932,0.77811472219151945)%
  (0.11947791164658633,0.7794909769362296)%
  (0.12048192771084337,0.78084269573158815)%
  (0.1214859437751004,0.78217039609264938)%
  (0.12248995983935744,0.78347458076348486)%
  (0.12349397590361445,0.78475573820385358)%
  (0.12449799196787148,0.78601434305771967)%
  (0.12550200803212852,0.78725085660433347)%
  (0.12650602409638553,0.78846572719258712)%
  (0.12751004016064257,0.78965939065927548)%
  (0.12851405622489959,0.79083227073191587)%
  (0.12951807228915663,0.79198477941673795)%
  (0.13052208835341364,0.79311731737242974)%
  (0.13152610441767071,0.79423027427021298)%
  (0.13253012048192772,0.7953240291407232)%
  (0.13353413654618476,0.79639895070836075)%
  (0.13453815261044177,0.79745539771340013)%
  (0.13554216867469879,0.7984937192225402)%
  (0.13654618473895583,0.79951425492821526)%
  (0.13755020080321284,0.80051733543715786)%
  (0.13855421686746988,0.80150328254860659)%
  (0.13955823293172689,0.80247240952262422)%
  (0.14056224899598393,0.80342502133882299)%
  (0.14156626506024095,0.80436141494595792)%
  (0.14257028112449802,0.80528187950262387)%
  (0.14357429718875503,0.80618669660956654)%
  (0.14457831325301207,0.80707614053376908)%
  (0.14558232931726908,0.80795047842471757)%
  (0.1465863453815261,0.80880997052313319)%
  (0.14759036144578314,0.80965487036241846)%
  (0.14859437751004015,0.81048542496318732)%
  (0.14959839357429719,0.81130187502100637)%
  (0.1506024096385542,0.81210445508771079)%
  (0.15160642570281124,0.81289339374653724)%
  (0.15261044176706826,0.81366891378119244)%
  (0.15361445783132532,0.81443123233925374)%
  (0.15461847389558234,0.81518056108994585)%
  (0.15562248995983938,0.81591710637661075)%
  (0.15662650602409639,0.81664106936405856)%
  (0.1576305220883534,0.81735264618094172)%
  (0.15863453815261044,0.81805202805732524)%
  (0.15963855421686746,0.81873940145774793)%
  (0.1606425702811245,0.81941494820976302)%
  (0.16164658634538154,0.82007884562826505)%
  (0.16265060240963855,0.82073126663570484)%
  (0.16365461847389556,0.8213723798782876)%
  (0.16465863453815258,0.82200234983842679)%
  (0.16566265060240964,0.82262133694343476)%
  (0.16666666666666669,0.82322949767070264)%
  (0.1676706827309237,0.82382698464945026)%
  (0.16867469879518071,0.82441394675912449)%
  (0.16967871485943775,0.82499052922466731)%
  (0.17068273092369479,0.82555687370864095)%
  (0.1716867469879518,0.82611311840042978)%
  (0.17269076305220882,0.82665939810251732)%
  (0.17369477911646583,0.82719584431404503)%
  (0.1746987951807229,0.82772258531166887)%
  (0.17570281124497991,0.82823974622779239)%
  (0.17670682730923692,0.82874744912637865)%
  (0.17771084337349399,0.82924581307625345)%
  (0.17871485943775103,0.82973495422217247)%
  (0.17971887550200805,0.83021498585354636)%
  (0.18072289156626506,0.83068601847104995)%
  (0.18172690763052207,0.83114815985107005)%
  (0.18273092369477911,0.83160151510812219)%
  (0.18373493975903615,0.83204618675536079)%
  (0.18473895582329317,0.83248227476306236)%
  (0.18574297188755018,0.83290987661537486)%
  (0.18674698795180719,0.83332908736517131)%
  (0.18775100401606429,0.83373999968727897)%
  (0.1887550200803213,0.83414270392993739)%
  (0.18975903614457831,0.8345372881647144)%
  (0.19076305220883533,0.83492383823473859)%
  (0.19176706827309237,0.83530243780152758)%
  (0.19277108433734941,0.8356731683902755)%
  (0.19377510040160642,0.83603610943366902)%
  (0.19477911646586343,0.83639133831442214)%
  (0.19578313253012045,0.83673893040634695)%
  (0.19678714859437751,0.83707895911415697)%
  (0.19779116465863453,0.83741149591208164)%
  (0.19879518072289157,0.83773661038108249)%
  (0.19979919678714861,0.83805437024502649)%
  (0.20080321285140565,0.83836484140563083)%
  (0.20180722891566266,0.83866808797624359)%
  (0.20281124497991967,0.83896417231462062)%
  (0.20381526104417669,0.83925315505452613)%
  (0.20481927710843373,0.83953509513639202)%
  (0.20582329317269077,0.83981004983692065)%
  (0.20682730923694778,0.84007807479765606)%
  (0.20783132530120479,0.84033922405274908)%
  (0.20883534136546186,0.84059355005562175)%
  (0.2098393574297189,0.84084110370482645)%
  (0.21084337349397592,0.84108193436898437)%
  (0.21184738955823293,0.84131608991086904)%
  (0.21285140562248994,0.8415436167107091)%
  (0.21385542168674698,0.84176455968853436)%
  (0.21485943775100402,0.84197896232585012)%
  (0.21586345381526104,0.84218686668648757)%
  (0.21686746987951805,0.84238831343669185)%
  (0.21787148594377506,0.84258334186447181)%
  (0.21887550200803213,0.84277198989813618)%
  (0.21987951807228917,0.84295429412435929)%
  (0.22088353413654618,0.84313028980522087)%
  (0.22188755020080322,0.84330001089481621)%
  (0.22289156626506026,0.84346349005510701)%
  (0.22389558232931728,0.84362075867111019)%
  (0.22489959839357429,0.84377184686546913)%
  (0.2259036144578313,0.84391678351241239)%
  (0.22690763052208834,0.84405559625094784)%
  (0.22791164658634538,0.84418831149777696)%
  (0.2289156626506024,0.8443149544591696)%
  (0.22991967871485941,0.84443554914274288)%
  (0.23092369477911648,0.84455011836818705)%
  (0.23192771084337352,0.84465868377776188)%
  (0.23293172690763053,0.84476126584611366)%
  (0.23393574297188754,0.84485788388953653)%
  (0.23493975903614459,0.84494855607469954)%
  (0.2359437751004016,0.8450332994268448)%
  (0.23694779116465864,0.84511212983746808)%
  (0.23795180722891565,0.84518506207148036)%
  (0.23895582329317266,0.84525210977369047)%
  (0.23995983935742968,0.84531328547508466)%
  (0.24096385542168675,0.84536860059851238)%
  (0.24196787148594379,0.84541806546335541)%
  (0.2429718875502008,0.84546168929078069)%
  (0.24397590361445784,0.8454994802071677)%
  (0.24497991967871488,0.84553144524841151)%
  (0.24598393574297189,0.84555759036227041)%
  (0.24698795180722891,0.84557792041206303)%
  (0.24799196787148592,0.84559243917730864)%
  (0.24899598393574296,0.84560114935760278)%
  (0.25,0.84560405257100002)%
  (0.25100401606425704,0.84560114935760278)%
  (0.25200803212851408,0.84559243917730864)%
  (0.25301204819277107,0.84557792041206303)%
  (0.25401606425702811,0.84555759036227041)%
  (0.25502008032128509,0.84553144524841151)%
  (0.25602409638554219,0.8454994802071677)%
  (0.25702811244979917,0.84546168929078069)%
  (0.25803212851405621,0.84541806546335541)%
  (0.25903614457831325,0.84536860059851238)%
  (0.26004016064257029,0.84531328547508466)%
  (0.26104417670682734,0.84525210977369047)%
  (0.26204819277108432,0.84518506207148036)%
  (0.26305220883534136,0.84511212983746808)%
  (0.2640562248995984,0.8450332994268448)%
  (0.26506024096385544,0.84494855607469954)%
  (0.26606425702811243,0.84485788388953653)%
  (0.26706827309236947,0.84476126584611366)%
  (0.26807228915662645,0.84465868377776188)%
  (0.26907630522088355,0.84455011836818705)%
  (0.27008032128514059,0.84443554914274288)%
  (0.27108433734939757,0.8443149544591696)%
  (0.27208835341365462,0.84418831149777696)%
  (0.27309236947791166,0.84405559625094784)%
  (0.2740963855421687,0.84391678351241239)%
  (0.27510040160642568,0.84377184686546913)%
  (0.27610441767068272,0.84362075867111019)%
  (0.27710843373493971,0.84346349005510701)%
  (0.2781124497991968,0.84330001089481621)%
  (0.27911646586345379,0.84313028980522087)%
  (0.28012048192771083,0.84295429412435929)%
  (0.28112449799196787,0.84277198989813618)%
  (0.28212851405622491,0.84258334186447181)%
  (0.28313253012048195,0.84238831343669185)%
  (0.28413654618473894,0.84218686668648757)%
  (0.28514056224899598,0.84197896232585012)%
  (0.28614457831325302,0.84176455968853436)%
  (0.28714859437751006,0.8415436167107091)%
  (0.28815261044176704,0.84131608991086904)%
  (0.28915662650602408,0.84108193436898437)%
  (0.29016064257028107,0.84084110370482645)%
  (0.29116465863453816,0.84059355005562175)%
  (0.29216867469879521,0.84033922405274908)%
  (0.29317269076305219,0.84007807479765606)%
  (0.29417670682730923,0.83981004983692065)%
  (0.29518072289156627,0.83953509513639202)%
  (0.29618473895582331,0.83925315505452613)%
  (0.2971887550200803,0.83896417231462062)%
  (0.29819277108433734,0.83866808797624359)%
  (0.29919678714859438,0.83836484140563083)%
  (0.30020080321285142,0.83805437024502649)%
  (0.3012048192771084,0.83773661038108249)%
  (0.30220883534136544,0.83741149591208164)%
  (0.30321285140562249,0.83707895911415697)%
  (0.30421686746987953,0.83673893040634695)%
  (0.30522088353413657,0.83639133831442214)%
  (0.30622489959839355,0.83603610943366902)%
  (0.30722891566265059,0.8356731683902755)%
  (0.30823293172690763,0.83530243780152758)%
  (0.30923694779116467,0.83492383823473859)%
  (0.31024096385542166,0.8345372881647144)%
  (0.3112449799196787,0.83414270392993739)%
  (0.31224899598393568,0.83373999968727897)%
  (0.31325301204819278,0.83332908736517131)%
  (0.31425702811244982,0.83290987661537486)%
  (0.31526104417670681,0.83248227476306236)%
  (0.31626506024096385,0.83204618675536079)%
  (0.31726907630522089,0.83160151510812219)%
  (0.31827309236947793,0.83114815985107005)%
  (0.31927710843373491,0.83068601847104995)%
  (0.32028112449799195,0.83021498585354636)%
  (0.32128514056224899,0.82973495422217247)%
  (0.32228915662650603,0.82924581307625345)%
  (0.32329317269076308,0.82874744912637865)%
  (0.32429718875502012,0.82823974622779239)%
  (0.3253012048192771,0.82772258531166887)%
  (0.32630522088353414,0.82719584431404503)%
  (0.32730923694779113,0.82665939810251732)%
  (0.32831325301204817,0.82611311840042978)%
  (0.32931726907630515,0.82555687370864095)%
  (0.33032128514056225,0.82499052922466731)%
  (0.33132530120481929,0.82441394675912449)%
  (0.33232931726907627,0.82382698464945026)%
  (0.33333333333333331,0.82322949767070264)%
  (0.33433734939759041,0.82262133694343476)%
  (0.3353413654618474,0.82200234983842679)%
  (0.33634538152610444,0.8213723798782876)%
  (0.33734939759036142,0.82073126663570484)%
  (0.33835341365461846,0.82007884562826505)%
  (0.3393574297188755,0.81941494820976302)%
  (0.34036144578313249,0.81873940145774793)%
  (0.34136546184738953,0.81805202805732524)%
  (0.34236947791164662,0.81735264618094172)%
  (0.34337349397590361,0.81664106936405856)%
  (0.34437751004016065,0.81591710637661075)%
  (0.34538152610441764,0.81518056108994585)%
  (0.34638554216867468,0.81443123233925374)%
  (0.34738955823293177,0.81366891378119244)%
  (0.34839357429718876,0.81289339374653724)%
  (0.3493975903614458,0.81210445508771079)%
  (0.35040160642570278,0.81130187502100637)%
  (0.35140562248995982,0.81048542496318732)%
  (0.35240963855421686,0.80965487036241846)%
  (0.3534136546184739,0.80880997052313319)%
  (0.35441767068273095,0.80795047842471757)%
  (0.35542168674698799,0.80707614053376908)%
  (0.35642570281124497,0.80618669660956654)%
  (0.35742971887550201,0.80528187950262387)%
  (0.35843373493975911,0.80436141494595792)%
  (0.35943775100401609,0.80342502133882299)%
  (0.36044176706827313,0.80247240952262422)%
  (0.36144578313253012,0.80150328254860659)%
  (0.36244979919678716,0.80051733543715786)%
  (0.36345381526104414,0.79951425492821526)%
  (0.36445783132530118,0.7984937192225402)%
  (0.36546184738955823,0.79745539771340013)%
  (0.36646586345381521,0.79639895070836075)%
  (0.36746987951807231,0.7953240291407232)%
  (0.36847389558232935,0.79423027427021298)%
  (0.36947791164658633,0.79311731737242974)%
  (0.37048192771084337,0.79198477941673795)%
  (0.37148594377510047,0.79083227073191587)%
  (0.37248995983935745,0.78965939065927548)%
  (0.37349397590361449,0.78846572719258712)%
  (0.37449799196787148,0.78725085660433347)%
  (0.37550200803212852,0.78601434305771967)%
  (0.37650602409638551,0.78475573820385358)%
  (0.37751004016064255,0.78347458076348486)%
  (0.37851405622489953,0.78217039609264938)%
  (0.37951807228915663,0.78084269573158815)%
  (0.38052208835341367,0.7794909769362296)%
  (0.38152610441767065,0.77811472219151945)%
  (0.38253012048192769,0.77671339870585154)%
  (0.38353413654618473,0.77528645788582229)%
  (0.38453815261044177,0.7738333347905052)%
  (0.38554216867469882,0.77235344756438884)%
  (0.38654618473895586,0.77084619684811828)%
  (0.38755020080321284,0.76931096516614506)%
  (0.38855421686746988,0.76774711629032155)%
  (0.38955823293172687,0.76615399457844713)%
  (0.39056224899598391,0.76453092428683511)%
  (0.391566265060241,0.76287720885573052)%
  (0.39257028112449799,0.76119213016661769)%
  (0.39357429718875503,0.75947494777021718)%
  (0.39457831325301201,0.75772489808401644)%
  (0.39558232931726905,0.75594119355820599)%
  (0.39658634538152615,0.75412302180872504)%
  (0.39759036144578314,0.7522695447161587)%
  (0.39859437751004018,0.75037989748921796)%
  (0.39959839357429722,0.74845318769146862)%
  (0.4006024096385542,0.74648849422991737)%
  (0.40160642570281124,0.74448486630404764)%
  (0.40261044176706823,0.74244132231399507)%
  (0.40361445783132527,0.74035684872624696)%
  (0.40461847389558236,0.73823039889560516)%
  (0.40562248995983935,0.73606089184176682)%
  (0.40662650602409639,0.73384721097917138)%
  (0.40763052208835338,0.73158820279859327)%
  (0.40863453815261047,0.72928267549899306)%
  (0.40963855421686751,0.72692939756821795)%
  (0.4106425702811245,0.72452709631115964)%
  (0.41164658634538154,0.72207445632393541)%
  (0.41265060240963858,0.71957011791285064)%
  (0.41365461847389556,0.71701267545686165)%
  (0.4146586345381526,0.71440067571251142)%
  (0.41566265060240959,0.7117326160601819)%
  (0.41666666666666663,0.70900694269098641)%
  (0.41767068273092373,0.70622204873346739)%
  (0.41867469879518071,0.70337627231980193)%
  (0.41967871485943775,0.70046789459116177)%
  (0.42068273092369474,0.69749513764248272)%
  (0.42168674698795183,0.6944561624069685)%
  (0.42269076305220887,0.69134906648127004)%
  (0.42369477911646586,0.68817188189265721)%
  (0.4246987951807229,0.68492257281005986)%
  (0.42570281124497988,0.68159903320142512)%
  (0.42670682730923692,0.67819908444075827)%
  (0.42771084337349397,0.67472047286869186)%
  (0.42871485943775095,0.67116086731170399)%
  (0.42971887550200805,0.66751785656594909)%
  (0.43072289156626509,0.66378894685289358)%
  (0.43172690763052207,0.65997155925535367)%
  (0.43273092369477911,0.65606302714404063)%
  (0.4337349397590361,0.6520605936063969)%
  (0.43473895582329319,0.64796140889139531)%
  (0.43574297188755023,0.64376252788630206)%
  (0.43674698795180722,0.63946090764351227)%
  (0.43775100401606426,0.63505340497854934)%
  (0.43875502008032125,0.63053677416305898)%
  (0.43975903614457829,0.62590766474006432)%
  (0.44076305220883533,0.62116261949228302)%
  (0.44176706827309237,0.61629807259850278)%
  (0.44277108433734941,0.61131034801716255)%
  (0.44377510040160645,0.6061956581414194)%
  (0.44477911646586343,0.60095010277503513)%
  (0.44578313253012047,0.59556966848427861)%
  (0.44678714859437757,0.59005022838726751)%
  (0.44779116465863456,0.58438754244880831)%
  (0.4487951807228916,0.57857725835608731)%
  (0.44979919678714858,0.57261491305812073)%
  (0.45080321285140562,0.56649593506006324)%
  (0.45180722891566261,0.56021564757205433)%
  (0.45281124497991965,0.55376927262091458)%
  (0.45381526104417674,0.5471519362424252)%
  (0.45481927710843373,0.54035867488103206)%
  (0.45582329317269077,0.53338444313303168)%
  (0.45682730923694781,0.52622412297850873)%
  (0.45783132530120479,0.51887253465580707)%
  (0.45883534136546189,0.51132444934020282)%
  (0.45983935742971893,0.50357460379530616)%
  (0.46084337349397592,0.49561771717100095)%
  (0.46184738955823296,0.48744851012494117)%
  (0.46285140562248994,0.47906172644552297)%
  (0.46385542168674698,0.47045215735162338)%
  (0.46485943775100397,0.46161466863803102)%
  (0.46586345381526101,0.4525442308244414)%
  (0.4668674698795181,0.44323595244903891)%
  (0.46787148594377509,0.4336851166244759)%
  (0.46887550200803213,0.42388722094348813)%
  (0.46987951807228917,0.41383802078214821)%
  (0.47088353413654616,0.40353357600065337)%
  (0.47188755020080325,0.39297030098298952)%
  (0.47289156626506029,0.38214501788798844)%
  (0.47389558232931728,0.37105501290402965)%
  (0.47489959839357432,0.35969809520874946)%
  (0.4759036144578313,0.34807265823300376)%
  (0.47690763052208834,0.33617774271695061)%
  (0.47791164658634533,0.32401310092612956)%
  (0.47891566265060243,0.31157926126957586)%
  (0.47991967871485947,0.29887759243338485)%
  (0.48092369477911645,0.28591036601527803)%
  (0.48192771084337349,0.27268081652395088)%
  (0.48293172690763048,0.25919319749629999)%
  (0.48393574297188752,0.24545283239273394)%
  (0.48493975903614461,0.23146615886218222)%
  (0.4859437751004016,0.2172407649311163)%
  (0.48694779116465864,0.20278541567179428)%
  (0.48795180722891568,0.18811006895002733)%
  (0.48895582329317266,0.17322587894755523)%
  (0.48995983935742971,0.15814518630166663)%
  (0.4909638554216868,0.14288149390677471)%
  (0.49196787148594379,0.1274494276780534)%
  (0.49297188755020083,0.11186468188168154)%
  (0.49397590361445781,0.096143948982958014)%
  (0.49497991967871485,0.080304834341827586)%
  (0.49598393574297184,0.064365756482981928)%
  (0.49698795180722893,0.048345834068389305)%
  (0.49799196787148597,0.032264761088133184)%
  (0.49899598393574296,0.016142672142725686)%
  (0.5,0)%
  (0.50100401606425704,-0.016142672142725686)%
  (0.50200803212851408,-0.032264761088133184)%
  (0.50301204819277101,-0.048345834068389305)%
  (0.50401606425702816,-0.064365756482981928)%
  (0.5050200803212852,-0.080304834341827586)%
  (0.50602409638554213,-0.096143948982958014)%
  (0.50702811244979917,-0.11186468188168154)%
  (0.50803212851405621,-0.1274494276780534)%
  (0.50903614457831325,-0.14288149390677471)%
  (0.51004016064257029,-0.15814518630166663)%
  (0.51104417670682734,-0.17322587894755523)%
  (0.51204819277108438,-0.18811006895002733)%
  (0.51305220883534131,-0.20278541567179428)%
  (0.51405622489959835,-0.2172407649311163)%
  (0.51506024096385539,-0.23146615886218222)%
  (0.51606425702811243,-0.24545283239273394)%
  (0.51706827309236947,-0.25919319749629999)%
  (0.51807228915662651,-0.27268081652395088)%
  (0.51907630522088355,-0.28591036601527803)%
  (0.52008032128514059,-0.29887759243338485)%
  (0.52108433734939752,-0.31157926126957586)%
  (0.52208835341365467,-0.32401310092612956)%
  (0.52309236947791171,-0.33617774271695061)%
  (0.52409638554216864,-0.34807265823300376)%
  (0.52510040160642568,-0.35969809520874946)%
  (0.52610441767068272,-0.37105501290402965)%
  (0.52710843373493976,-0.38214501788798844)%
  (0.5281124497991968,-0.39297030098298952)%
  (0.52911646586345384,-0.40353357600065337)%
  (0.53012048192771088,-0.41383802078214821)%
  (0.53112449799196793,-0.42388722094348813)%
  (0.53212851405622486,-0.4336851166244759)%
  (0.5331325301204819,-0.44323595244903891)%
  (0.53413654618473905,-0.4525442308244414)%
  (0.53514056224899598,-0.46161466863803102)%
  (0.53614457831325302,-0.47045215735162338)%
  (0.53714859437751006,-0.47906172644552297)%
  (0.5381526104417671,-0.48744851012494117)%
  (0.53915662650602403,-0.49561771717100095)%
  (0.54016064257028107,-0.50357460379530616)%
  (0.54116465863453811,-0.51132444934020282)%
  (0.54216867469879515,-0.51887253465580707)%
  (0.54317269076305219,-0.52622412297850873)%
  (0.54417670682730923,-0.53338444313303168)%
  (0.54518072289156627,-0.54035867488103206)%
  (0.54618473895582331,-0.5471519362424252)%
  (0.54718875502008035,-0.55376927262091458)%
  (0.54819277108433739,-0.56021564757205433)%
  (0.54919678714859443,-0.56649593506006324)%
  (0.55020080321285136,-0.57261491305812073)%
  (0.5512048192771084,-0.57857725835608731)%
  (0.55220883534136544,-0.58438754244880831)%
  (0.55321285140562249,-0.59005022838726751)%
  (0.55421686746987953,-0.59556966848427861)%
  (0.55522088353413657,-0.60095010277503513)%
  (0.55622489959839361,-0.6061956581414194)%
  (0.55722891566265054,-0.61131034801716255)%
  (0.55823293172690758,-0.61629807259850278)%
  (0.55923694779116473,-0.62116261949228302)%
  (0.56024096385542166,-0.62590766474006432)%
  (0.5612449799196787,-0.63053677416305898)%
  (0.56224899598393574,-0.63505340497854934)%
  (0.56325301204819278,-0.63946090764351227)%
  (0.56425702811244982,-0.64376252788630206)%
  (0.56526104417670675,-0.64796140889139531)%
  (0.5662650602409639,-0.6520605936063969)%
  (0.56726907630522094,-0.65606302714404063)%
  (0.56827309236947787,-0.65997155925535367)%
  (0.56927710843373491,-0.66378894685289358)%
  (0.57028112449799195,-0.66751785656594909)%
  (0.57128514056224899,-0.67116086731170399)%
  (0.57228915662650603,-0.67472047286869186)%
  (0.57329317269076308,-0.67819908444075827)%
  (0.57429718875502012,-0.68159903320142512)%
  (0.57530120481927716,-0.68492257281005986)%
  (0.57630522088353409,-0.68817188189265721)%
  (0.57730923694779113,-0.69134906648127004)%
  (0.57831325301204817,-0.6944561624069685)%
  (0.57931726907630521,-0.69749513764248272)%
  (0.58032128514056225,-0.70046789459116177)%
  (0.58132530120481929,-0.70337627231980193)%
  (0.58232931726907633,-0.70622204873346739)%
  (0.58333333333333337,-0.70900694269098641)%
  (0.58433734939759041,-0.7117326160601819)%
  (0.58534136546184745,-0.71440067571251142)%
  (0.58634538152610438,-0.71701267545686165)%
  (0.58734939759036142,-0.71957011791285064)%
  (0.58835341365461846,-0.72207445632393541)%
  (0.5893574297188755,-0.72452709631115964)%
  (0.59036144578313254,-0.72692939756821795)%
  (0.59136546184738947,-0.72928267549899306)%
  (0.59236947791164662,-0.73158820279859327)%
  (0.59337349397590367,-0.73384721097917138)%
  (0.59437751004016059,-0.73606089184176682)%
  (0.59538152610441764,-0.73823039889560516)%
  (0.59638554216867479,-0.74035684872624696)%
  (0.59738955823293172,-0.74244132231399507)%
  (0.59839357429718876,-0.74448486630404764)%
  (0.5993975903614458,-0.74648849422991737)%
  (0.60040160642570284,-0.74845318769146862)%
  (0.60140562248995977,-0.75037989748921796)%
  (0.60240963855421681,-0.7522695447161587)%
  (0.60341365461847385,-0.75412302180872504)%
  (0.60441767068273089,-0.75594119355820599)%
  (0.60542168674698793,-0.75772489808401644)%
  (0.60642570281124497,-0.75947494777021718)%
  (0.60742971887550201,-0.76119213016661769)%
  (0.60843373493975905,-0.76287720885573052)%
  (0.60943775100401609,-0.76453092428683511)%
  (0.61044176706827313,-0.76615399457844713)%
  (0.61144578313253017,-0.76774711629032155)%
  (0.6124497991967871,-0.76931096516614506)%
  (0.61345381526104414,-0.77084619684811828)%
  (0.61445783132530118,-0.77235344756438884)%
  (0.61546184738955823,-0.7738333347905052)%
  (0.61646586345381527,-0.77528645788582229)%
  (0.61746987951807231,-0.77671339870585154)%
  (0.61847389558232935,-0.77811472219151945)%
  (0.61947791164658639,-0.7794909769362296)%
  (0.62048192771084332,-0.78084269573158815)%
  (0.62148594377510047,-0.78217039609264938)%
  (0.62248995983935751,-0.78347458076348486)%
  (0.62349397590361444,-0.78475573820385358)%
  (0.62449799196787148,-0.78601434305771967)%
  (0.62550200803212852,-0.78725085660433347)%
  (0.62650602409638556,-0.78846572719258712)%
  (0.62751004016064249,-0.78965939065927548)%
  (0.62851405622489953,-0.79083227073191587)%
  (0.62951807228915668,-0.79198477941673795)%
  (0.63052208835341361,-0.79311731737242974)%
  (0.63152610441767065,-0.79423027427021298)%
  (0.63253012048192769,-0.7953240291407232)%
  (0.63353413654618473,-0.79639895070836075)%
  (0.63453815261044177,-0.79745539771340013)%
  (0.63554216867469882,-0.7984937192225402)%
  (0.63654618473895586,-0.79951425492821526)%
  (0.6375502008032129,-0.80051733543715786)%
  (0.63855421686746983,-0.80150328254860659)%
  (0.63955823293172687,-0.80247240952262422)%
  (0.64056224899598391,-0.80342502133882299)%
  (0.64156626506024095,-0.80436141494595792)%
  (0.6425702811244981,-0.80528187950262387)%
  (0.64357429718875514,-0.80618669660956654)%
  (0.64457831325301207,-0.80707614053376908)%
  (0.64558232931726911,-0.80795047842471757)%
  (0.64658634538152615,-0.80880997052313319)%
  (0.64759036144578319,-0.80965487036241846)%
  (0.64859437751004023,-0.81048542496318732)%
  (0.64959839357429716,-0.81130187502100637)%
  (0.6506024096385542,-0.81210445508771079)%
  (0.65160642570281124,-0.81289339374653724)%
  (0.65261044176706828,-0.81366891378119244)%
  (0.65361445783132521,-0.81443123233925374)%
  (0.65461847389558225,-0.81518056108994585)%
  (0.65562248995983929,-0.81591710637661075)%
  (0.65662650602409633,-0.81664106936405856)%
  (0.65763052208835338,-0.81735264618094172)%
  (0.65863453815261053,-0.81805202805732524)%
  (0.65963855421686746,-0.81873940145774793)%
  (0.6606425702811245,-0.81941494820976302)%
  (0.66164658634538154,-0.82007884562826505)%
  (0.66265060240963858,-0.82073126663570484)%
  (0.66365461847389562,-0.8213723798782876)%
  (0.66465863453815255,-0.82200234983842679)%
  (0.66566265060240959,-0.82262133694343476)%
  (0.66666666666666674,-0.82322949767070264)%
  (0.66767068273092378,-0.82382698464945026)%
  (0.66867469879518082,-0.82441394675912449)%
  (0.66967871485943786,-0.82499052922466731)%
  (0.67068273092369479,-0.82555687370864095)%
  (0.67168674698795183,-0.82611311840042978)%
  (0.67269076305220887,-0.82665939810251732)%
  (0.67369477911646591,-0.82719584431404503)%
  (0.67469879518072284,-0.82772258531166887)%
  (0.67570281124497988,-0.82823974622779239)%
  (0.67670682730923692,-0.82874744912637865)%
  (0.67771084337349397,-0.82924581307625345)%
  (0.67871485943775101,-0.82973495422217247)%
  (0.67971887550200794,-0.83021498585354636)%
  (0.68072289156626498,-0.83068601847104995)%
  (0.68172690763052202,-0.83114815985107005)%
  (0.68273092369477906,-0.83160151510812219)%
  (0.68373493975903621,-0.83204618675536079)%
  (0.68473895582329325,-0.83248227476306236)%
  (0.68574297188755018,-0.83290987661537486)%
  (0.68674698795180722,-0.83332908736517131)%
  (0.68775100401606426,-0.83373999968727897)%
  (0.6887550200803213,-0.83414270392993739)%
  (0.68975903614457834,-0.8345372881647144)%
  (0.69076305220883527,-0.83492383823473859)%
  (0.69176706827309231,-0.83530243780152758)%
  (0.69277108433734946,-0.8356731683902755)%
  (0.6937751004016065,-0.83603610943366902)%
  (0.69477911646586354,-0.83639133831442214)%
  (0.69578313253012058,-0.83673893040634695)%
  (0.69678714859437751,-0.83707895911415697)%
  (0.69779116465863456,-0.83741149591208164)%
  (0.6987951807228916,-0.83773661038108249)%
  (0.69979919678714864,-0.83805437024502649)%
  (0.70080321285140557,-0.83836484140563083)%
  (0.70180722891566261,-0.83866808797624359)%
  (0.70281124497991965,-0.83896417231462062)%
  (0.70381526104417669,-0.83925315505452613)%
  (0.70481927710843373,-0.83953509513639202)%
  (0.70582329317269066,-0.83981004983692065)%
  (0.7068273092369477,-0.84007807479765606)%
  (0.70783132530120474,-0.84033922405274908)%
  (0.70883534136546189,-0.84059355005562175)%
  (0.70983935742971893,-0.84084110370482645)%
  (0.71084337349397597,-0.84108193436898437)%
  (0.7118473895582329,-0.84131608991086904)%
  (0.71285140562248994,-0.8415436167107091)%
  (0.71385542168674698,-0.84176455968853436)%
  (0.71485943775100402,-0.84197896232585012)%
  (0.71586345381526095,-0.84218686668648757)%
  (0.71686746987951799,-0.84238831343669185)%
  (0.71787148594377503,-0.84258334186447181)%
  (0.71887550200803219,-0.84277198989813618)%
  (0.71987951807228923,-0.84295429412435929)%
  (0.72088353413654627,-0.84313028980522087)%
  (0.7218875502008032,-0.84330001089481621)%
  (0.72289156626506024,-0.84346349005510701)%
  (0.72389558232931728,-0.84362075867111019)%
  (0.72489959839357432,-0.84377184686546913)%
  (0.72590361445783136,-0.84391678351241239)%
  (0.72690763052208829,-0.84405559625094784)%
  (0.72791164658634533,-0.84418831149777696)%
  (0.72891566265060237,-0.8443149544591696)%
  (0.72991967871485941,-0.84443554914274288)%
  (0.73092369477911645,-0.84455011836818705)%
  (0.7319277108433736,-0.84465868377776188)%
  (0.73293172690763053,-0.84476126584611366)%
  (0.73393574297188757,-0.84485788388953653)%
  (0.73493975903614461,-0.84494855607469954)%
  (0.73594377510040165,-0.8450332994268448)%
  (0.73694779116465869,-0.84511212983746808)%
  (0.73795180722891562,-0.84518506207148036)%
  (0.73895582329317266,-0.84525210977369047)%
  (0.73995983935742971,-0.84531328547508466)%
  (0.74096385542168675,-0.84536860059851238)%
  (0.7419678714859439,-0.84541806546335541)%
  (0.74297188755020094,-0.84546168929078069)%
  (0.74397590361445787,-0.8454994802071677)%
  (0.74497991967871491,-0.84553144524841151)%
  (0.74598393574297195,-0.84555759036227041)%
  (0.74698795180722899,-0.84557792041206303)%
  (0.74799196787148592,-0.84559243917730864)%
  (0.74899598393574296,-0.84560114935760278)%
  (0.75,-0.84560405257100002)%
  (0.75100401606425704,-0.84560114935760278)%
  (0.75200803212851408,-0.84559243917730864)%
  (0.75301204819277101,-0.84557792041206303)%
  (0.75401606425702805,-0.84555759036227041)%
  (0.75502008032128509,-0.84553144524841151)%
  (0.75602409638554213,-0.8454994802071677)%
  (0.75702811244979906,-0.84546168929078069)%
  (0.7580321285140561,-0.84541806546335541)%
  (0.75903614457831325,-0.84536860059851238)%
  (0.76004016064257029,-0.84531328547508466)%
  (0.76104417670682734,-0.84525210977369047)%
  (0.76204819277108438,-0.84518506207148036)%
  (0.76305220883534131,-0.84511212983746808)%
  (0.76405622489959835,-0.8450332994268448)%
  (0.76506024096385539,-0.84494855607469954)%
  (0.76606425702811243,-0.84485788388953653)%
  (0.76706827309236947,-0.84476126584611366)%
  (0.7680722891566264,-0.84465868377776188)%
  (0.76907630522088355,-0.84455011836818705)%
  (0.77008032128514059,-0.84443554914274288)%
  (0.77108433734939763,-0.8443149544591696)%
  (0.77208835341365467,-0.84418831149777696)%
  (0.77309236947791171,-0.84405559625094784)%
  (0.77409638554216864,-0.84391678351241239)%
  (0.77510040160642568,-0.84377184686546913)%
  (0.77610441767068272,-0.84362075867111019)%
  (0.77710843373493976,-0.84346349005510701)%
  (0.7781124497991968,-0.84330001089481621)%
  (0.77911646586345373,-0.84313028980522087)%
  (0.78012048192771077,-0.84295429412435929)%
  (0.78112449799196781,-0.84277198989813618)%
  (0.78212851405622497,-0.84258334186447181)%
  (0.78313253012048201,-0.84238831343669185)%
  (0.78413654618473905,-0.84218686668648757)%
  (0.78514056224899598,-0.84197896232585012)%
  (0.78614457831325302,-0.84176455968853436)%
  (0.78714859437751006,-0.8415436167107091)%
  (0.7881526104417671,-0.84131608991086904)%
  (0.78915662650602403,-0.84108193436898437)%
  (0.79016064257028107,-0.84084110370482645)%
  (0.79116465863453811,-0.84059355005562175)%
  (0.79216867469879526,-0.84033922405274908)%
  (0.7931726907630523,-0.84007807479765606)%
  (0.79417670682730934,-0.83981004983692065)%
  (0.79518072289156627,-0.83953509513639202)%
  (0.79618473895582331,-0.83925315505452613)%
  (0.79718875502008035,-0.83896417231462062)%
  (0.79819277108433739,-0.83866808797624359)%
  (0.79919678714859443,-0.83836484140563083)%
  (0.80020080321285136,-0.83805437024502649)%
  (0.8012048192771084,-0.83773661038108249)%
  (0.80220883534136544,-0.83741149591208164)%
  (0.80321285140562249,-0.83707895911415697)%
  (0.80421686746987942,-0.83673893040634695)%
  (0.80522088353413646,-0.83639133831442214)%
  (0.8062248995983935,-0.83603610943366902)%
  (0.80722891566265054,-0.8356731683902755)%
  (0.80823293172690769,-0.83530243780152758)%
  (0.80923694779116473,-0.83492383823473859)%
  (0.81024096385542166,-0.8345372881647144)%
  (0.8112449799196787,-0.83414270392993739)%
  (0.81224899598393574,-0.83373999968727897)%
  (0.81325301204819278,-0.83332908736517131)%
  (0.81425702811244982,-0.83290987661537486)%
  (0.81526104417670675,-0.83248227476306236)%
  (0.81626506024096379,-0.83204618675536079)%
  (0.81726907630522094,-0.83160151510812219)%
  (0.81827309236947798,-0.83114815985107005)%
  (0.81927710843373502,-0.83068601847104995)%
  (0.82028112449799206,-0.83021498585354636)%
  (0.82128514056224899,-0.82973495422217247)%
  (0.82228915662650603,-0.82924581307625345)%
  (0.82329317269076308,-0.82874744912637865)%
  (0.82429718875502012,-0.82823974622779239)%
  (0.82530120481927716,-0.82772258531166887)%
  (0.82630522088353409,-0.82719584431404503)%
  (0.82730923694779113,-0.82665939810251732)%
  (0.82831325301204817,-0.82611311840042978)%
  (0.82931726907630521,-0.82555687370864095)%
  (0.83032128514056214,-0.82499052922466731)%
  (0.83132530120481918,-0.82441394675912449)%
  (0.83232931726907622,-0.82382698464945026)%
  (0.83333333333333326,-0.82322949767070264)%
  (0.83433734939759041,-0.82262133694343476)%
  (0.83534136546184745,-0.82200234983842679)%
  (0.83634538152610438,-0.8213723798782876)%
  (0.83734939759036142,-0.82073126663570484)%
  (0.83835341365461846,-0.82007884562826505)%
  (0.8393574297188755,-0.81941494820976302)%
  (0.84036144578313254,-0.81873940145774793)%
  (0.84136546184738947,-0.81805202805732524)%
  (0.84236947791164662,-0.81735264618094172)%
  (0.84337349397590367,-0.81664106936405856)%
  (0.84437751004016071,-0.81591710637661075)%
  (0.84538152610441775,-0.81518056108994585)%
  (0.84638554216867479,-0.81443123233925374)%
  (0.84738955823293172,-0.81366891378119244)%
  (0.84839357429718876,-0.81289339374653724)%
  (0.8493975903614458,-0.81210445508771079)%
  (0.85040160642570284,-0.81130187502100637)%
  (0.85140562248995977,-0.81048542496318732)%
  (0.85240963855421681,-0.80965487036241846)%
  (0.85341365461847385,-0.80880997052313319)%
  (0.85441767068273089,-0.80795047842471757)%
  (0.85542168674698793,-0.80707614053376908)%
  (0.85642570281124486,-0.80618669660956654)%
  (0.8574297188755019,-0.80528187950262387)%
  (0.85843373493975905,-0.80436141494595792)%
  (0.85943775100401609,-0.80342502133882299)%
  (0.86044176706827313,-0.80247240952262422)%
  (0.86144578313253017,-0.80150328254860659)%
  (0.8624497991967871,-0.80051733543715786)%
  (0.86345381526104414,-0.79951425492821526)%
  (0.86445783132530118,-0.7984937192225402)%
  (0.86546184738955823,-0.79745539771340013)%
  (0.86646586345381527,-0.79639895070836075)%
  (0.86746987951807242,-0.7953240291407232)%
  (0.86847389558232935,-0.79423027427021298)%
  (0.86947791164658639,-0.79311731737242974)%
  (0.87048192771084343,-0.79198477941673795)%
  (0.87148594377510047,-0.79083227073191587)%
  (0.87248995983935751,-0.78965939065927548)%
  (0.87349397590361444,-0.78846572719258712)%
  (0.87449799196787148,-0.78725085660433347)%
  (0.87550200803212852,-0.78601434305771967)%
  (0.87650602409638556,-0.78475573820385358)%
  (0.87751004016064249,-0.78347458076348486)%
  (0.87851405622489953,-0.78217039609264938)%
  (0.87951807228915657,-0.78084269573158815)%
  (0.88052208835341361,-0.7794909769362296)%
  (0.88152610441767065,-0.77811472219151945)%
  (0.88253012048192758,-0.77671339870585154)%
  (0.88353413654618462,-0.77528645788582229)%
  (0.88453815261044177,-0.7738333347905052)%
  (0.88554216867469882,-0.77235344756438884)%
  (0.88654618473895586,-0.77084619684811828)%
  (0.8875502008032129,-0.76931096516614506)%
  (0.88855421686746983,-0.76774711629032155)%
  (0.88955823293172687,-0.76615399457844713)%
  (0.89056224899598391,-0.76453092428683511)%
  (0.89156626506024106,-0.76287720885573052)%
  (0.8925702811244981,-0.76119213016661769)%
  (0.89357429718875514,-0.75947494777021718)%
  (0.89457831325301207,-0.75772489808401644)%
  (0.89558232931726911,-0.75594119355820599)%
  (0.89658634538152615,-0.75412302180872504)%
  (0.89759036144578319,-0.7522695447161587)%
  (0.89859437751004023,-0.75037989748921796)%
  (0.89959839357429716,-0.74845318769146862)%
  (0.9006024096385542,-0.74648849422991737)%
  (0.90160642570281124,-0.74448486630404764)%
  (0.90261044176706828,-0.74244132231399507)%
  (0.90361445783132521,-0.74035684872624696)%
  (0.90461847389558225,-0.73823039889560516)%
  (0.90562248995983929,-0.73606089184176682)%
  (0.90662650602409633,-0.73384721097917138)%
  (0.90763052208835338,-0.73158820279859327)%
  (0.90863453815261053,-0.72928267549899306)%
  (0.90963855421686746,-0.72692939756821795)%
  (0.9106425702811245,-0.72452709631115964)%
  (0.91164658634538154,-0.72207445632393541)%
  (0.91265060240963858,-0.71957011791285064)%
  (0.91365461847389562,-0.71701267545686165)%
  (0.91465863453815255,-0.71440067571251142)%
  (0.91566265060240959,-0.7117326160601819)%
  (0.91666666666666663,-0.70900694269098641)%
  (0.91767068273092378,-0.70622204873346739)%
  (0.91867469879518082,-0.70337627231980193)%
  (0.91967871485943786,-0.70046789459116177)%
  (0.92068273092369479,-0.69749513764248272)%
  (0.92168674698795183,-0.6944561624069685)%
  (0.92269076305220887,-0.69134906648127004)%
  (0.92369477911646591,-0.68817188189265721)%
  (0.92469879518072284,-0.68492257281005986)%
  (0.92570281124497988,-0.68159903320142512)%
  (0.92670682730923692,-0.67819908444075827)%
  (0.92771084337349397,-0.67472047286869186)%
  (0.92871485943775101,-0.67116086731170399)%
  (0.92971887550200794,-0.66751785656594909)%
  (0.93072289156626498,-0.66378894685289358)%
  (0.93172690763052202,-0.65997155925535367)%
  (0.93273092369477906,-0.65606302714404063)%
  (0.9337349397590361,-0.6520605936063969)%
  (0.93473895582329325,-0.64796140889139531)%
  (0.93574297188755018,-0.64376252788630206)%
  (0.93674698795180722,-0.63946090764351227)%
  (0.93775100401606426,-0.63505340497854934)%
  (0.9387550200803213,-0.63053677416305898)%
  (0.93975903614457834,-0.62590766474006432)%
  (0.94076305220883527,-0.62116261949228302)%
  (0.94176706827309242,-0.61629807259850278)%
  (0.94277108433734946,-0.61131034801716255)%
  (0.9437751004016065,-0.6061956581414194)%
  (0.94477911646586354,-0.60095010277503513)%
  (0.94578313253012058,-0.59556966848427861)%
  (0.94678714859437751,-0.59005022838726751)%
  (0.94779116465863456,-0.58438754244880831)%
  (0.9487951807228916,-0.57857725835608731)%
  (0.94979919678714864,-0.57261491305812073)%
  (0.95080321285140557,-0.56649593506006324)%
  (0.95180722891566261,-0.56021564757205433)%
  (0.95281124497991965,-0.55376927262091458)%
  (0.95381526104417669,-0.5471519362424252)%
  (0.95481927710843373,-0.54035867488103206)%
  (0.95582329317269066,-0.53338444313303168)%
  (0.9568273092369477,-0.52622412297850873)%
  (0.95783132530120474,-0.51887253465580707)%
  (0.95883534136546189,-0.51132444934020282)%
  (0.95983935742971893,-0.50357460379530616)%
  (0.96084337349397597,-0.49561771717100095)%
  (0.9618473895582329,-0.48744851012494117)%
  (0.96285140562248994,-0.47906172644552297)%
  (0.96385542168674698,-0.47045215735162338)%
  (0.96485943775100402,-0.46161466863803102)%
  (0.96586345381526095,-0.4525442308244414)%
  (0.96686746987951822,-0.44323595244903891)%
  (0.96787148594377514,-0.4336851166244759)%
  (0.96887550200803219,-0.42388722094348813)%
  (0.96987951807228923,-0.41383802078214821)%
  (0.97088353413654627,-0.40353357600065337)%
  (0.9718875502008032,-0.39297030098298952)%
  (0.97289156626506024,-0.38214501788798844)%
  (0.97389558232931728,-0.37105501290402965)%
  (0.97489959839357432,-0.35969809520874946)%
  (0.97590361445783136,-0.34807265823300376)%
  (0.97690763052208829,-0.33617774271695061)%
  (0.97791164658634533,-0.32401310092612956)%
  (0.97891566265060237,-0.31157926126957586)%
  (0.97991967871485941,-0.29887759243338485)%
  (0.98092369477911645,-0.28591036601527803)%
  (0.98192771084337338,-0.27268081652395088)%
  (0.98293172690763042,-0.25919319749629999)%
  (0.98393574297188746,-0.24545283239273394)%
  (0.98493975903614461,-0.23146615886218222)%
  (0.98594377510040165,-0.2172407649311163)%
  (0.98694779116465869,-0.20278541567179428)%
  (0.98795180722891562,-0.18811006895002733)%
  (0.98895582329317266,-0.17322587894755523)%
  (0.98995983935742971,-0.15814518630166663)%
  (0.99096385542168686,-0.14288149390677471)%
  (0.9919678714859439,-0.1274494276780534)%
  (0.99297188755020094,-0.11186468188168154)%
  (0.99397590361445787,-0.096143948982958014)%
  (0.99497991967871491,-0.080304834341827586)%
  (0.99598393574297195,-0.064365756482981928)%
  (0.99698795180722899,-0.048345834068389305)%
  (0.99799196787148592,-0.032264761088133184)%
  (0.99899598393574296,-0.016142672142725686)%
  (1,0)%
  (1.001004016064257,0.016142672142725686)%
  (1.0020080321285141,0.032264761088133184)%
  (1.0030120481927711,0.048345834068389305)%
  (1.0040160642570282,0.064365756482981928)%
  (1.005020080321285,0.080304834341827586)%
  (1.006024096385542,0.096143948982958014)%
  (1.0070281124497993,0.11186468188168154)%
  (1.0080321285140563,0.1274494276780534)%
  (1.0090361445783134,0.14288149390677471)%
  (1.0100401606425704,0.15814518630166663)%
  (1.0110441767068272,0.17322587894755523)%
  (1.0120481927710843,0.18811006895002733)%
  (1.0130522088353413,0.20278541567179428)%
  (1.0140562248995983,0.2172407649311163)%
  (1.0150602409638554,0.23146615886218222)%
  (1.0160642570281124,0.24545283239273394)%
  (1.0170682730923695,0.25919319749629999)%
  (1.0180722891566265,0.27268081652395088)%
  (1.0190763052208835,0.28591036601527803)%
  (1.0200803212851406,0.29887759243338485)%
  (1.0210843373493976,0.31157926126957586)%
  (1.0220883534136547,0.32401310092612956)%
  (1.0230923694779117,0.33617774271695061)%
  (1.0240963855421688,0.34807265823300376)%
  (1.0251004016064258,0.35969809520874946)%
  (1.0261044176706826,0.37105501290402965)%
  (1.0271084337349397,0.38214501788798844)%
  (1.0281124497991967,0.39297030098298952)%
  (1.0291164658634537,0.40353357600065337)%
  (1.0301204819277108,0.41383802078214821)%
  (1.0311244979919678,0.42388722094348813)%
  (1.0321285140562249,0.4336851166244759)%
  (1.0331325301204819,0.44323595244903891)%
  (1.0341365461847389,0.4525442308244414)%
  (1.035140562248996,0.46161466863803102)%
  (1.036144578313253,0.47045215735162338)%
  (1.0371485943775101,0.47906172644552297)%
  (1.0381526104417671,0.48744851012494117)%
  (1.0391566265060241,0.49561771717100095)%
  (1.0401606425702812,0.50357460379530616)%
  (1.0411646586345382,0.51132444934020282)%
  (1.042168674698795,0.51887253465580707)%
  (1.0431726907630521,0.52622412297850873)%
  (1.0441767068273093,0.53338444313303168)%
  (1.0451807228915664,0.54035867488103206)%
  (1.0461847389558234,0.5471519362424252)%
  (1.0471887550200805,0.55376927262091458)%
  (1.0481927710843373,0.56021564757205433)%
  (1.0491967871485943,0.56649593506006324)%
  (1.0502008032128514,0.57261491305812073)%
  (1.0512048192771084,0.57857725835608731)%
  (1.0522088353413654,0.58438754244880831)%
  (1.0532128514056225,0.59005022838726751)%
  (1.0542168674698795,0.59556966848427861)%
  (1.0552208835341366,0.60095010277503513)%
  (1.0562248995983936,0.6061956581414194)%
  (1.0572289156626506,0.61131034801716255)%
  (1.0582329317269077,0.61629807259850278)%
  (1.0592369477911647,0.62116261949228302)%
  (1.0602409638554218,0.62590766474006432)%
  (1.0612449799196788,0.63053677416305898)%
  (1.0622489959839359,0.63505340497854934)%
  (1.0632530120481927,0.63946090764351227)%
  (1.0642570281124497,0.64376252788630206)%
  (1.0652610441767068,0.64796140889139531)%
  (1.0662650602409638,0.6520605936063969)%
  (1.0672690763052208,0.65606302714404063)%
  (1.0682730923694781,0.65997155925535367)%
  (1.0692771084337349,0.66378894685289358)%
  (1.070281124497992,0.66751785656594909)%
  (1.071285140562249,0.67116086731170399)%
  (1.072289156626506,0.67472047286869186)%
  (1.0732931726907631,0.67819908444075827)%
  (1.0742971887550201,0.68159903320142512)%
  (1.0753012048192772,0.68492257281005986)%
  (1.0763052208835342,0.68817188189265721)%
  (1.0773092369477912,0.69134906648127004)%
  (1.0783132530120481,0.6944561624069685)%
  (1.0793172690763051,0.69749513764248272)%
  (1.0803212851405621,0.70046789459116177)%
  (1.0813253012048192,0.70337627231980193)%
  (1.0823293172690762,0.70622204873346739)%
  (1.0833333333333335,0.70900694269098641)%
  (1.0843373493975903,0.7117326160601819)%
  (1.0853413654618473,0.71440067571251142)%
  (1.0863453815261044,0.71701267545686165)%
  (1.0873493975903614,0.71957011791285064)%
  (1.0883534136546185,0.72207445632393541)%
  (1.0893574297188755,0.72452709631115964)%
  (1.0903614457831325,0.72692939756821795)%
  (1.0913654618473896,0.72928267549899306)%
  (1.0923694779116466,0.73158820279859327)%
  (1.0933734939759034,0.73384721097917138)%
  (1.0943775100401607,0.73606089184176682)%
  (1.0953815261044177,0.73823039889560516)%
  (1.0963855421686748,0.74035684872624696)%
  (1.0973895582329318,0.74244132231399507)%
  (1.0983935742971889,0.74448486630404764)%
  (1.0993975903614457,0.74648849422991737)%
  (1.1004016064257027,0.74845318769146862)%
  (1.1014056224899598,0.75037989748921796)%
  (1.1024096385542168,0.7522695447161587)%
  (1.1034136546184738,0.75412302180872504)%
  (1.1044176706827309,0.75594119355820599)%
  (1.1054216867469879,0.75772489808401644)%
  (1.106425702811245,0.75947494777021718)%
  (1.107429718875502,0.76119213016661769)%
  (1.1084337349397591,0.76287720885573052)%
  (1.1094377510040161,0.76453092428683511)%
  (1.1104417670682731,0.76615399457844713)%
  (1.1114457831325302,0.76774711629032155)%
  (1.1124497991967872,0.76931096516614506)%
  (1.1134538152610443,0.77084619684811828)%
  (1.1144578313253011,0.77235344756438884)%
  (1.1154618473895581,0.7738333347905052)%
  (1.1164658634538152,0.77528645788582229)%
  (1.1174698795180722,0.77671339870585154)%
  (1.1184738955823295,0.77811472219151945)%
  (1.1194779116465865,0.7794909769362296)%
  (1.1204819277108433,0.78084269573158815)%
  (1.1214859437751004,0.78217039609264938)%
  (1.1224899598393574,0.78347458076348486)%
  (1.1234939759036144,0.78475573820385358)%
  (1.1244979919678715,0.78601434305771967)%
  (1.1255020080321285,0.78725085660433347)%
  (1.1265060240963856,0.78846572719258712)%
  (1.1275100401606426,0.78965939065927548)%
  (1.1285140562248996,0.79083227073191587)%
  (1.1295180722891567,0.79198477941673795)%
  (1.1305220883534135,0.79311731737242974)%
  (1.1315261044176708,0.79423027427021298)%
  (1.1325301204819278,0.7953240291407232)%
  (1.1335341365461848,0.79639895070836075)%
  (1.1345381526104419,0.79745539771340013)%
  (1.1355421686746989,0.7984937192225402)%
  (1.1365461847389557,0.79951425492821526)%
  (1.1375502008032128,0.80051733543715786)%
  (1.1385542168674698,0.80150328254860659)%
  (1.1395582329317269,0.80247240952262422)%
  (1.1405622489959839,0.80342502133882299)%
  (1.1415662650602409,0.80436141494595792)%
  (1.142570281124498,0.80528187950262387)%
  (1.143574297188755,0.80618669660956654)%
  (1.1445783132530121,0.80707614053376908)%
  (1.1455823293172691,0.80795047842471757)%
  (1.1465863453815262,0.80880997052313319)%
  (1.1475903614457832,0.80965487036241846)%
  (1.1485943775100402,0.81048542496318732)%
  (1.1495983935742973,0.81130187502100637)%
  (1.1506024096385543,0.81210445508771079)%
  (1.1516064257028111,0.81289339374653724)%
  (1.1526104417670682,0.81366891378119244)%
  (1.1536144578313252,0.81443123233925374)%
  (1.1546184738955823,0.81518056108994585)%
  (1.1556224899598393,0.81591710637661075)%
  (1.1566265060240963,0.81664106936405856)%
  (1.1576305220883534,0.81735264618094172)%
  (1.1586345381526104,0.81805202805732524)%
  (1.1596385542168675,0.81873940145774793)%
  (1.1606425702811245,0.81941494820976302)%
  (1.1616465863453815,0.82007884562826505)%
  (1.1626506024096386,0.82073126663570484)%
  (1.1636546184738956,0.8213723798782876)%
  (1.1646586345381527,0.82200234983842679)%
  (1.1656626506024097,0.82262133694343476)%
  (1.1666666666666667,0.82322949767070264)%
  (1.1676706827309238,0.82382698464945026)%
  (1.1686746987951808,0.82441394675912449)%
  (1.1696787148594379,0.82499052922466731)%
  (1.1706827309236949,0.82555687370864095)%
  (1.1716867469879519,0.82611311840042978)%
  (1.1726907630522088,0.82665939810251732)%
  (1.1736947791164658,0.82719584431404503)%
  (1.1746987951807228,0.82772258531166887)%
  (1.1757028112449799,0.82823974622779239)%
  (1.1767068273092369,0.82874744912637865)%
  (1.177710843373494,0.82924581307625345)%
  (1.178714859437751,0.82973495422217247)%
  (1.179718875502008,0.83021498585354636)%
  (1.1807228915662651,0.83068601847104995)%
  (1.1817269076305219,0.83114815985107005)%
  (1.1827309236947789,0.83160151510812219)%
  (1.1837349397590362,0.83204618675536079)%
  (1.1847389558232932,0.83248227476306236)%
  (1.1857429718875503,0.83290987661537486)%
  (1.1867469879518073,0.83332908736517131)%
  (1.1877510040160641,0.83373999968727897)%
  (1.1887550200803212,0.83414270392993739)%
  (1.1897590361445782,0.8345372881647144)%
  (1.1907630522088353,0.83492383823473859)%
  (1.1917670682730923,0.83530243780152758)%
  (1.1927710843373496,0.8356731683902755)%
  (1.1937751004016064,0.83603610943366902)%
  (1.1947791164658634,0.83639133831442214)%
  (1.1957831325301205,0.83673893040634695)%
  (1.1967871485943775,0.83707895911415697)%
  (1.1977911646586346,0.83741149591208164)%
  (1.1987951807228916,0.83773661038108249)%
  (1.1997991967871486,0.83805437024502649)%
  (1.2008032128514057,0.83836484140563083)%
  (1.2018072289156627,0.83866808797624359)%
  (1.2028112449799195,0.83896417231462062)%
  (1.2038152610441766,0.83925315505452613)%
  (1.2048192771084336,0.83953509513639202)%
  (1.2058232931726907,0.83981004983692065)%
  (1.2068273092369477,0.84007807479765606)%
  (1.2078313253012047,0.84033922405274908)%
  (1.2088353413654618,0.84059355005562175)%
  (1.2098393574297188,0.84084110370482645)%
  (1.2108433734939759,0.84108193436898437)%
  (1.2118473895582329,0.84131608991086904)%
  (1.2128514056224899,0.8415436167107091)%
  (1.213855421686747,0.84176455968853436)%
  (1.214859437751004,0.84197896232585012)%
  (1.2158634538152611,0.84218686668648757)%
  (1.2168674698795181,0.84238831343669185)%
  (1.2178714859437751,0.84258334186447181)%
  (1.2188755020080322,0.84277198989813618)%
  (1.2198795180722892,0.84295429412435929)%
  (1.2208835341365463,0.84313028980522087)%
  (1.2218875502008033,0.84330001089481621)%
  (1.2228915662650603,0.84346349005510701)%
  (1.2238955823293174,0.84362075867111019)%
  (1.2248995983935742,0.84377184686546913)%
  (1.2259036144578312,0.84391678351241239)%
  (1.2269076305220883,0.84405559625094784)%
  (1.2279116465863453,0.84418831149777696)%
  (1.2289156626506024,0.8443149544591696)%
  (1.2299196787148594,0.84443554914274288)%
  (1.2309236947791165,0.84455011836818705)%
  (1.2319277108433735,0.84465868377776188)%
  (1.2329317269076305,0.84476126584611366)%
  (1.2339357429718876,0.84485788388953653)%
  (1.2349397590361446,0.84494855607469954)%
  (1.2359437751004017,0.8450332994268448)%
  (1.2369477911646587,0.84511212983746808)%
  (1.2379518072289157,0.84518506207148036)%
  (1.2389558232931728,0.84525210977369047)%
  (1.2399598393574296,0.84531328547508466)%
  (1.2409638554216866,0.84536860059851238)%
  (1.2419678714859439,0.84541806546335541)%
  (1.2429718875502009,0.84546168929078069)%
  (1.243975903614458,0.8454994802071677)%
  (1.244979919678715,0.84553144524841151)%
  (1.2459839357429718,0.84555759036227041)%
  (1.2469879518072289,0.84557792041206303)%
  (1.2479919678714859,0.84559243917730864)%
  (1.248995983935743,0.84560114935760278)%
  (1.25,0.84560405257100002)%
  (1.251004016064257,0.84560114935760278)%
  (1.2520080321285141,0.84559243917730864)%
  (1.2530120481927711,0.84557792041206303)%
  (1.2540160642570282,0.84555759036227041)%
  (1.255020080321285,0.84553144524841151)%
  (1.256024096385542,0.8454994802071677)%
  (1.2570281124497991,0.84546168929078069)%
  (1.2580321285140561,0.84541806546335541)%
  (1.2590361445783134,0.84536860059851238)%
  (1.2600401606425704,0.84531328547508466)%
  (1.2610441767068272,0.84525210977369047)%
  (1.2620481927710843,0.84518506207148036)%
  (1.2630522088353413,0.84511212983746808)%
  (1.2640562248995983,0.8450332994268448)%
  (1.2650602409638554,0.84494855607469954)%
  (1.2660642570281124,0.84485788388953653)%
  (1.2670682730923695,0.84476126584611366)%
  (1.2680722891566265,0.84465868377776188)%
  (1.2690763052208835,0.84455011836818705)%
  (1.2700803212851406,0.84443554914274288)%
  (1.2710843373493976,0.8443149544591696)%
  (1.2720883534136547,0.84418831149777696)%
  (1.2730923694779117,0.84405559625094784)%
  (1.2740963855421688,0.84391678351241239)%
  (1.2751004016064258,0.84377184686546913)%
  (1.2761044176706826,0.84362075867111019)%
  (1.2771084337349397,0.84346349005510701)%
  (1.2781124497991967,0.84330001089481621)%
  (1.2791164658634537,0.84313028980522087)%
  (1.2801204819277108,0.84295429412435929)%
  (1.2811244979919678,0.84277198989813618)%
  (1.2821285140562249,0.84258334186447181)%
  (1.2831325301204819,0.84238831343669185)%
  (1.2841365461847389,0.84218686668648757)%
  (1.285140562248996,0.84197896232585012)%
  (1.2861445783132528,0.84176455968853436)%
  (1.2871485943775103,0.8415436167107091)%
  (1.2881526104417669,0.84131608991086904)%
  (1.2891566265060241,0.84108193436898437)%
  (1.290160642570281,0.84084110370482645)%
  (1.2911646586345382,0.84059355005562175)%
  (1.2921686746987953,0.84033922405274908)%
  (1.2931726907630523,0.84007807479765606)%
  (1.2941767068273093,0.83981004983692065)%
  (1.2951807228915664,0.83953509513639202)%
  (1.2961847389558234,0.83925315505452613)%
  (1.2971887550200805,0.83896417231462062)%
  (1.2981927710843373,0.83866808797624359)%
  (1.2991967871485943,0.83836484140563083)%
  (1.3002008032128514,0.83805437024502649)%
  (1.3012048192771084,0.83773661038108249)%
  (1.3022088353413654,0.83741149591208164)%
  (1.3032128514056225,0.83707895911415697)%
  (1.3042168674698795,0.83673893040634695)%
  (1.3052208835341366,0.83639133831442214)%
  (1.3062248995983936,0.83603610943366902)%
  (1.3072289156626504,0.8356731683902755)%
  (1.3082329317269075,0.83530243780152758)%
  (1.3092369477911645,0.83492383823473859)%
  (1.3102409638554215,0.8345372881647144)%
  (1.3112449799196786,0.83414270392993739)%
  (1.3122489959839356,0.83373999968727897)%
  (1.3132530120481929,0.83332908736517131)%
  (1.3142570281124499,0.83290987661537486)%
  (1.315261044176707,0.83248227476306236)%
  (1.316265060240964,0.83204618675536079)%
  (1.3172690763052211,0.83160151510812219)%
  (1.3182730923694781,0.83114815985107005)%
  (1.3192771084337349,0.83068601847104995)%
  (1.320281124497992,0.83021498585354636)%
  (1.321285140562249,0.82973495422217247)%
  (1.322289156626506,0.82924581307625345)%
  (1.3232931726907631,0.82874744912637865)%
  (1.3242971887550201,0.82823974622779239)%
  (1.3253012048192772,0.82772258531166887)%
  (1.3263052208835342,0.82719584431404503)%
  (1.3273092369477912,0.82665939810251732)%
  (1.3283132530120481,0.82611311840042978)%
  (1.3293172690763051,0.82555687370864095)%
  (1.3303212851405621,0.82499052922466731)%
  (1.3313253012048192,0.82441394675912449)%
  (1.3323293172690762,0.82382698464945026)%
  (1.3333333333333333,0.82322949767070264)%
  (1.3343373493975903,0.82262133694343476)%
  (1.3353413654618476,0.82200234983842679)%
  (1.3363453815261044,0.8213723798782876)%
  (1.3373493975903616,0.82073126663570484)%
  (1.3383534136546182,0.82007884562826505)%
  (1.3393574297188757,0.81941494820976302)%
  (1.3403614457831323,0.81873940145774793)%
  (1.3413654618473896,0.81805202805732524)%
  (1.3423694779116466,0.81735264618094172)%
  (1.3433734939759037,0.81664106936405856)%
  (1.3443775100401607,0.81591710637661075)%
  (1.3453815261044177,0.81518056108994585)%
  (1.3463855421686748,0.81443123233925374)%
  (1.3473895582329318,0.81366891378119244)%
  (1.3483935742971889,0.81289339374653724)%
  (1.3493975903614457,0.81210445508771079)%
  (1.3504016064257027,0.81130187502100637)%
  (1.3514056224899598,0.81048542496318732)%
  (1.3524096385542168,0.80965487036241846)%
  (1.3534136546184738,0.80880997052313319)%
  (1.3544176706827309,0.80795047842471757)%
  (1.3554216867469879,0.80707614053376908)%
  (1.356425702811245,0.80618669660956654)%
  (1.357429718875502,0.80528187950262387)%
  (1.3584337349397593,0.80436141494595792)%
  (1.3594377510040159,0.80342502133882299)%
  (1.3604417670682734,0.80247240952262422)%
  (1.36144578313253,0.80150328254860659)%
  (1.3624497991967872,0.80051733543715786)%
  (1.363453815261044,0.79951425492821526)%
  (1.3644578313253013,0.7984937192225402)%
  (1.3654618473895581,0.79745539771340013)%
  (1.3664658634538154,0.79639895070836075)%
  (1.3674698795180724,0.7953240291407232)%
  (1.3684738955823295,0.79423027427021298)%
  (1.3694779116465865,0.79311731737242974)%
  (1.3704819277108433,0.79198477941673795)%
  (1.3714859437751004,0.79083227073191587)%
  (1.3724899598393574,0.78965939065927548)%
  (1.3734939759036144,0.78846572719258712)%
  (1.3744979919678715,0.78725085660433347)%
  (1.3755020080321285,0.78601434305771967)%
  (1.3765060240963856,0.78475573820385358)%
  (1.3775100401606426,0.78347458076348486)%
  (1.3785140562248996,0.78217039609264938)%
  (1.3795180722891567,0.78084269573158815)%
  (1.3805220883534135,0.7794909769362296)%
  (1.3815261044176705,0.77811472219151945)%
  (1.3825301204819276,0.77671339870585154)%
  (1.3835341365461846,0.77528645788582229)%
  (1.3845381526104417,0.7738333347905052)%
  (1.3855421686746989,0.77235344756438884)%
  (1.3865461847389557,0.77084619684811828)%
  (1.387550200803213,0.76931096516614506)%
  (1.3885542168674698,0.76774711629032155)%
  (1.3895582329317271,0.76615399457844713)%
  (1.3905622489959837,0.76453092428683511)%
  (1.3915662650602412,0.76287720885573052)%
  (1.392570281124498,0.76119213016661769)%
  (1.393574297188755,0.75947494777021718)%
  (1.3945783132530121,0.75772489808401644)%
  (1.3955823293172691,0.75594119355820599)%
  (1.3965863453815262,0.75412302180872504)%
  (1.3975903614457832,0.7522695447161587)%
  (1.3985943775100402,0.75037989748921796)%
  (1.3995983935742973,0.74845318769146862)%
  (1.4006024096385543,0.74648849422991737)%
  (1.4016064257028111,0.74448486630404764)%
  (1.4026104417670682,0.74244132231399507)%
  (1.4036144578313252,0.74035684872624696)%
  (1.4046184738955823,0.73823039889560516)%
  (1.4056224899598393,0.73606089184176682)%
  (1.4066265060240963,0.73384721097917138)%
  (1.4076305220883534,0.73158820279859327)%
  (1.4086345381526106,0.72928267549899306)%
  (1.4096385542168675,0.72692939756821795)%
  (1.4106425702811247,0.72452709631115964)%
  (1.4116465863453813,0.72207445632393541)%
  (1.4126506024096388,0.71957011791285064)%
  (1.4136546184738954,0.71701267545686165)%
  (1.4146586345381527,0.71440067571251142)%
  (1.4156626506024095,0.7117326160601819)%
  (1.4166666666666667,0.70900694269098641)%
  (1.4176706827309238,0.70622204873346739)%
  (1.4186746987951808,0.70337627231980193)%
  (1.4196787148594379,0.70046789459116177)%
  (1.4206827309236949,0.69749513764248272)%
  (1.4216867469879519,0.6944561624069685)%
  (1.4226907630522088,0.69134906648127004)%
  (1.4236947791164658,0.68817188189265721)%
  (1.4246987951807228,0.68492257281005986)%
  (1.4257028112449799,0.68159903320142512)%
  (1.4267068273092369,0.67819908444075827)%
  (1.427710843373494,0.67472047286869186)%
  (1.428714859437751,0.67116086731170399)%
  (1.429718875502008,0.66751785656594909)%
  (1.4307228915662651,0.66378894685289358)%
  (1.4317269076305219,0.65997155925535367)%
  (1.4327309236947789,0.65606302714404063)%
  (1.433734939759036,0.6520605936063969)%
  (1.434738955823293,0.64796140889139531)%
  (1.4357429718875503,0.64376252788630206)%
  (1.4367469879518071,0.63946090764351227)%
  (1.4377510040160644,0.63505340497854934)%
  (1.4387550200803212,0.63053677416305898)%
  (1.4397590361445785,0.62590766474006432)%
  (1.4407630522088353,0.62116261949228302)%
  (1.4417670682730925,0.61629807259850278)%
  (1.4427710843373496,0.61131034801716255)%
  (1.4437751004016064,0.6061956581414194)%
  (1.4447791164658634,0.60095010277503513)%
  (1.4457831325301205,0.59556966848427861)%
  (1.4467871485943775,0.59005022838726751)%
  (1.4477911646586346,0.58438754244880831)%
  (1.4487951807228916,0.57857725835608731)%
  (1.4497991967871486,0.57261491305812073)%
  (1.4508032128514057,0.56649593506006324)%
  (1.4518072289156627,0.56021564757205433)%
  (1.4528112449799195,0.55376927262091458)%
  (1.4538152610441766,0.5471519362424252)%
  (1.4548192771084336,0.54035867488103206)%
  (1.4558232931726907,0.53338444313303168)%
  (1.4568273092369477,0.52622412297850873)%
  (1.4578313253012047,0.51887253465580707)%
  (1.458835341365462,0.51132444934020282)%
  (1.4598393574297188,0.50357460379530616)%
  (1.4608433734939761,0.49561771717100095)%
  (1.4618473895582329,0.48744851012494117)%
  (1.4628514056224902,0.47906172644552297)%
  (1.4638554216867468,0.47045215735162338)%
  (1.464859437751004,0.46161466863803102)%
  (1.4658634538152608,0.4525442308244414)%
  (1.4668674698795181,0.44323595244903891)%
  (1.4678714859437751,0.4336851166244759)%
  (1.4688755020080322,0.42388722094348813)%
  (1.4698795180722892,0.41383802078214821)%
  (1.4708835341365463,0.40353357600065337)%
  (1.4718875502008033,0.39297030098298952)%
  (1.4728915662650603,0.38214501788798844)%
  (1.4738955823293174,0.37105501290402965)%
  (1.4748995983935742,0.35969809520874946)%
  (1.4759036144578312,0.34807265823300376)%
  (1.4769076305220883,0.33617774271695061)%
  (1.4779116465863453,0.32401310092612956)%
  (1.4789156626506024,0.31157926126957586)%
  (1.4799196787148594,0.29887759243338485)%
  (1.4809236947791165,0.28591036601527803)%
  (1.4819277108433735,0.27268081652395088)%
  (1.4829317269076305,0.25919319749629999)%
  (1.4839357429718874,0.24545283239273394)%
  (1.4849397590361444,0.23146615886218222)%
  (1.4859437751004019,0.2172407649311163)%
  (1.4869477911646585,0.20278541567179428)%
  (1.4879518072289157,0.18811006895002733)%
  (1.4889558232931726,0.17322587894755523)%
  (1.4899598393574298,0.15814518630166663)%
  (1.4909638554216869,0.14288149390677471)%
  (1.4919678714859439,0.1274494276780534)%
  (1.4929718875502009,0.11186468188168154)%
  (1.493975903614458,0.096143948982958014)%
  (1.494979919678715,0.080304834341827586)%
  (1.4959839357429718,0.064365756482981928)%
  (1.4969879518072289,0.048345834068389305)%
  (1.4979919678714859,0.032264761088133184)%
  (1.498995983935743,0.016142672142725686)%
  (1.5,0)%
  (1.501004016064257,-0.016142672142725686)%
  (1.5020080321285141,-0.032264761088133184)%
  (1.5030120481927711,-0.048345834068389305)%
  (1.5040160642570282,-0.064365756482981928)%
  (1.505020080321285,-0.080304834341827586)%
  (1.506024096385542,-0.096143948982958014)%
  (1.5070281124497991,-0.11186468188168154)%
  (1.5080321285140561,-0.1274494276780534)%
  (1.5090361445783131,-0.14288149390677471)%
  (1.5100401606425702,-0.15814518630166663)%
  (1.5110441767068272,-0.17322587894755523)%
  (1.5120481927710843,-0.18811006895002733)%
  (1.5130522088353415,-0.20278541567179428)%
  (1.5140562248995986,-0.2172407649311163)%
  (1.5150602409638556,-0.23146615886218222)%
  (1.5160642570281126,-0.24545283239273394)%
  (1.5170682730923695,-0.25919319749629999)%
  (1.5180722891566265,-0.27268081652395088)%
  (1.5190763052208835,-0.28591036601527803)%
  (1.5200803212851406,-0.29887759243338485)%
  (1.5210843373493976,-0.31157926126957586)%
  (1.5220883534136547,-0.32401310092612956)%
  (1.5230923694779117,-0.33617774271695061)%
  (1.5240963855421688,-0.34807265823300376)%
  (1.5251004016064258,-0.35969809520874946)%
  (1.5261044176706826,-0.37105501290402965)%
  (1.5271084337349397,-0.38214501788798844)%
  (1.5281124497991967,-0.39297030098298952)%
  (1.5291164658634537,-0.40353357600065337)%
  (1.5301204819277108,-0.41383802078214821)%
  (1.5311244979919678,-0.42388722094348813)%
  (1.5321285140562249,-0.4336851166244759)%
  (1.5331325301204819,-0.44323595244903891)%
  (1.5341365461847389,-0.4525442308244414)%
  (1.535140562248996,-0.46161466863803102)%
  (1.5361445783132528,-0.47045215735162338)%
  (1.5371485943775098,-0.47906172644552297)%
  (1.5381526104417671,-0.48744851012494117)%
  (1.5391566265060241,-0.49561771717100095)%
  (1.5401606425702812,-0.50357460379530616)%
  (1.5411646586345382,-0.51132444934020282)%
  (1.5421686746987953,-0.51887253465580707)%
  (1.5431726907630523,-0.52622412297850873)%
  (1.5441767068273093,-0.53338444313303168)%
  (1.5451807228915664,-0.54035867488103206)%
  (1.5461847389558234,-0.5471519362424252)%
  (1.5471887550200805,-0.55376927262091458)%
  (1.5481927710843373,-0.56021564757205433)%
  (1.5491967871485943,-0.56649593506006324)%
  (1.5502008032128514,-0.57261491305812073)%
  (1.5512048192771084,-0.57857725835608731)%
  (1.5522088353413654,-0.58438754244880831)%
  (1.5532128514056225,-0.59005022838726751)%
  (1.5542168674698795,-0.59556966848427861)%
  (1.5552208835341366,-0.60095010277503513)%
  (1.5562248995983936,-0.6061956581414194)%
  (1.5572289156626504,-0.61131034801716255)%
  (1.5582329317269075,-0.61629807259850278)%
  (1.5592369477911645,-0.62116261949228302)%
  (1.5602409638554215,-0.62590766474006432)%
  (1.5612449799196786,-0.63053677416305898)%
  (1.5622489959839356,-0.63505340497854934)%
  (1.5632530120481929,-0.63946090764351227)%
  (1.5642570281124499,-0.64376252788630206)%
  (1.565261044176707,-0.64796140889139531)%
  (1.566265060240964,-0.6520605936063969)%
  (1.5672690763052211,-0.65606302714404063)%
  (1.5682730923694781,-0.65997155925535367)%
  (1.5692771084337349,-0.66378894685289358)%
  (1.570281124497992,-0.66751785656594909)%
  (1.571285140562249,-0.67116086731170399)%
  (1.572289156626506,-0.67472047286869186)%
  (1.5732931726907631,-0.67819908444075827)%
  (1.5742971887550201,-0.68159903320142512)%
  (1.5753012048192772,-0.68492257281005986)%
  (1.5763052208835342,-0.68817188189265721)%
  (1.5773092369477912,-0.69134906648127004)%
  (1.5783132530120481,-0.6944561624069685)%
  (1.5793172690763051,-0.69749513764248272)%
  (1.5803212851405621,-0.70046789459116177)%
  (1.5813253012048192,-0.70337627231980193)%
  (1.5823293172690762,-0.70622204873346739)%
  (1.5833333333333333,-0.70900694269098641)%
  (1.5843373493975903,-0.7117326160601819)%
  (1.5853413654618473,-0.71440067571251142)%
  (1.5863453815261044,-0.71701267545686165)%
  (1.5873493975903612,-0.71957011791285064)%
  (1.5883534136546187,-0.72207445632393541)%
  (1.5893574297188757,-0.72452709631115964)%
  (1.5903614457831325,-0.72692939756821795)%
  (1.5913654618473896,-0.72928267549899306)%
  (1.5923694779116466,-0.73158820279859327)%
  (1.5933734939759037,-0.73384721097917138)%
  (1.5943775100401607,-0.73606089184176682)%
  (1.5953815261044177,-0.73823039889560516)%
  (1.5963855421686748,-0.74035684872624696)%
  (1.5973895582329318,-0.74244132231399507)%
  (1.5983935742971889,-0.74448486630404764)%
  (1.5993975903614457,-0.74648849422991737)%
  (1.6004016064257027,-0.74845318769146862)%
  (1.6014056224899598,-0.75037989748921796)%
  (1.6024096385542168,-0.7522695447161587)%
  (1.6034136546184738,-0.75412302180872504)%
  (1.6044176706827309,-0.75594119355820599)%
  (1.6054216867469879,-0.75772489808401644)%
  (1.606425702811245,-0.75947494777021718)%
  (1.607429718875502,-0.76119213016661769)%
  (1.6084337349397588,-0.76287720885573052)%
  (1.6094377510040159,-0.76453092428683511)%
  (1.6104417670682729,-0.76615399457844713)%
  (1.6114457831325302,-0.76774711629032155)%
  (1.612449799196787,-0.76931096516614506)%
  (1.6134538152610443,-0.77084619684811828)%
  (1.6144578313253013,-0.77235344756438884)%
  (1.6154618473895583,-0.7738333347905052)%
  (1.6164658634538154,-0.77528645788582229)%
  (1.6174698795180724,-0.77671339870585154)%
  (1.6184738955823295,-0.77811472219151945)%
  (1.6194779116465865,-0.7794909769362296)%
  (1.6204819277108433,-0.78084269573158815)%
  (1.6214859437751004,-0.78217039609264938)%
  (1.6224899598393574,-0.78347458076348486)%
  (1.6234939759036144,-0.78475573820385358)%
  (1.6244979919678715,-0.78601434305771967)%
  (1.6255020080321285,-0.78725085660433347)%
  (1.6265060240963856,-0.78846572719258712)%
  (1.6275100401606426,-0.78965939065927548)%
  (1.6285140562248996,-0.79083227073191587)%
  (1.6295180722891567,-0.79198477941673795)%
  (1.6305220883534135,-0.79311731737242974)%
  (1.6315261044176705,-0.79423027427021298)%
  (1.6325301204819276,-0.7953240291407232)%
  (1.6335341365461846,-0.79639895070836075)%
  (1.6345381526104417,-0.79745539771340013)%
  (1.6355421686746987,-0.7984937192225402)%
  (1.636546184738956,-0.79951425492821526)%
  (1.6375502008032128,-0.80051733543715786)%
  (1.63855421686747,-0.80150328254860659)%
  (1.6395582329317271,-0.80247240952262422)%
  (1.6405622489959841,-0.80342502133882299)%
  (1.6415662650602412,-0.80436141494595792)%
  (1.642570281124498,-0.80528187950262387)%
  (1.643574297188755,-0.80618669660956654)%
  (1.6445783132530121,-0.80707614053376908)%
  (1.6455823293172691,-0.80795047842471757)%
  (1.6465863453815262,-0.80880997052313319)%
  (1.6475903614457832,-0.80965487036241846)%
  (1.6485943775100402,-0.81048542496318732)%
  (1.6495983935742973,-0.81130187502100637)%
  (1.6506024096385543,-0.81210445508771079)%
  (1.6516064257028111,-0.81289339374653724)%
  (1.6526104417670682,-0.81366891378119244)%
  (1.6536144578313252,-0.81443123233925374)%
  (1.6546184738955823,-0.81518056108994585)%
  (1.6556224899598393,-0.81591710637661075)%
  (1.6566265060240963,-0.81664106936405856)%
  (1.6576305220883534,-0.81735264618094172)%
  (1.6586345381526104,-0.81805202805732524)%
  (1.6596385542168675,-0.81873940145774793)%
  (1.6606425702811243,-0.81941494820976302)%
  (1.6616465863453818,-0.82007884562826505)%
  (1.6626506024096384,-0.82073126663570484)%
  (1.6636546184738956,-0.8213723798782876)%
  (1.6646586345381524,-0.82200234983842679)%
  (1.6656626506024097,-0.82262133694343476)%
  (1.6666666666666667,-0.82322949767070264)%
  (1.6676706827309238,-0.82382698464945026)%
  (1.6686746987951808,-0.82441394675912449)%
  (1.6696787148594379,-0.82499052922466731)%
  (1.6706827309236949,-0.82555687370864095)%
  (1.6716867469879519,-0.82611311840042978)%
  (1.6726907630522088,-0.82665939810251732)%
  (1.6736947791164658,-0.82719584431404503)%
  (1.6746987951807228,-0.82772258531166887)%
  (1.6757028112449799,-0.82823974622779239)%
  (1.6767068273092369,-0.82874744912637865)%
  (1.677710843373494,-0.82924581307625345)%
  (1.678714859437751,-0.82973495422217247)%
  (1.679718875502008,-0.83021498585354636)%
  (1.6807228915662651,-0.83068601847104995)%
  (1.6817269076305219,-0.83114815985107005)%
  (1.6827309236947789,-0.83160151510812219)%
  (1.683734939759036,-0.83204618675536079)%
  (1.684738955823293,-0.83248227476306236)%
  (1.6857429718875501,-0.83290987661537486)%
  (1.6867469879518071,-0.83332908736517131)%
  (1.6877510040160644,-0.83373999968727897)%
  (1.6887550200803214,-0.83414270392993739)%
  (1.6897590361445785,-0.8345372881647144)%
  (1.6907630522088355,-0.83492383823473859)%
  (1.6917670682730925,-0.83530243780152758)%
  (1.6927710843373496,-0.8356731683902755)%
  (1.6937751004016064,-0.83603610943366902)%
  (1.6947791164658634,-0.83639133831442214)%
  (1.6957831325301205,-0.83673893040634695)%
  (1.6967871485943775,-0.83707895911415697)%
  (1.6977911646586346,-0.83741149591208164)%
  (1.6987951807228916,-0.83773661038108249)%
  (1.6997991967871486,-0.83805437024502649)%
  (1.7008032128514057,-0.83836484140563083)%
  (1.7018072289156627,-0.83866808797624359)%
  (1.7028112449799195,-0.83896417231462062)%
  (1.7038152610441766,-0.83925315505452613)%
  (1.7048192771084336,-0.83953509513639202)%
  (1.7058232931726907,-0.83981004983692065)%
  (1.7068273092369477,-0.84007807479765606)%
  (1.7078313253012047,-0.84033922405274908)%
  (1.7088353413654618,-0.84059355005562175)%
  (1.709839357429719,-0.84084110370482645)%
  (1.7108433734939759,-0.84108193436898437)%
  (1.7118473895582331,-0.84131608991086904)%
  (1.7128514056224897,-0.8415436167107091)%
  (1.7138554216867472,-0.84176455968853436)%
  (1.714859437751004,-0.84197896232585012)%
  (1.7158634538152611,-0.84218686668648757)%
  (1.7168674698795181,-0.84238831343669185)%
  (1.7178714859437751,-0.84258334186447181)%
  (1.7188755020080322,-0.84277198989813618)%
  (1.7198795180722892,-0.84295429412435929)%
  (1.7208835341365463,-0.84313028980522087)%
  (1.7218875502008033,-0.84330001089481621)%
  (1.7228915662650603,-0.84346349005510701)%
  (1.7238955823293174,-0.84362075867111019)%
  (1.7248995983935742,-0.84377184686546913)%
  (1.7259036144578312,-0.84391678351241239)%
  (1.7269076305220883,-0.84405559625094784)%
  (1.7279116465863453,-0.84418831149777696)%
  (1.7289156626506024,-0.8443149544591696)%
  (1.7299196787148594,-0.84443554914274288)%
  (1.7309236947791165,-0.84455011836818705)%
  (1.7319277108433735,-0.84465868377776188)%
  (1.7329317269076305,-0.84476126584611366)%
  (1.7339357429718874,-0.84485788388953653)%
  (1.7349397590361444,-0.84494855607469954)%
  (1.7359437751004014,-0.8450332994268448)%
  (1.7369477911646587,-0.84511212983746808)%
  (1.7379518072289155,-0.84518506207148036)%
  (1.7389558232931728,-0.84525210977369047)%
  (1.7399598393574296,-0.84531328547508466)%
  (1.7409638554216869,-0.84536860059851238)%
  (1.7419678714859439,-0.84541806546335541)%
  (1.7429718875502009,-0.84546168929078069)%
  (1.743975903614458,-0.8454994802071677)%
  (1.744979919678715,-0.84553144524841151)%
  (1.7459839357429718,-0.84555759036227041)%
  (1.7469879518072289,-0.84557792041206303)%
  (1.7479919678714859,-0.84559243917730864)%
  (1.748995983935743,-0.84560114935760278)%
  (1.75,-0.84560405257100002)%
  (1.751004016064257,-0.84560114935760278)%
  (1.7520080321285141,-0.84559243917730864)%
  (1.7530120481927711,-0.84557792041206303)%
  (1.7540160642570282,-0.84555759036227041)%
  (1.755020080321285,-0.84553144524841151)%
  (1.756024096385542,-0.8454994802071677)%
  (1.7570281124497991,-0.84546168929078069)%
  (1.7580321285140561,-0.84541806546335541)%
  (1.7590361445783131,-0.84536860059851238)%
  (1.7600401606425704,-0.84531328547508466)%
  (1.7610441767068272,-0.84525210977369047)%
  (1.7620481927710845,-0.84518506207148036)%
  (1.7630522088353413,-0.84511212983746808)%
  (1.7640562248995986,-0.8450332994268448)%
  (1.7650602409638556,-0.84494855607469954)%
  (1.7660642570281126,-0.84485788388953653)%
  (1.7670682730923695,-0.84476126584611366)%
  (1.7680722891566265,-0.84465868377776188)%
  (1.7690763052208835,-0.84455011836818705)%
  (1.7700803212851406,-0.84443554914274288)%
  (1.7710843373493976,-0.8443149544591696)%
  (1.7720883534136547,-0.84418831149777696)%
  (1.7730923694779117,-0.84405559625094784)%
  (1.7740963855421688,-0.84391678351241239)%
  (1.7751004016064258,-0.84377184686546913)%
  (1.7761044176706826,-0.84362075867111019)%
  (1.7771084337349397,-0.84346349005510701)%
  (1.7781124497991967,-0.84330001089481621)%
  (1.7791164658634537,-0.84313028980522087)%
  (1.7801204819277108,-0.84295429412435929)%
  (1.7811244979919678,-0.84277198989813618)%
  (1.7821285140562249,-0.84258334186447181)%
  (1.7831325301204819,-0.84238831343669185)%
  (1.7841365461847389,-0.84218686668648757)%
  (1.785140562248996,-0.84197896232585012)%
  (1.7861445783132528,-0.84176455968853436)%
  (1.7871485943775103,-0.8415436167107091)%
  (1.7881526104417669,-0.84131608991086904)%
  (1.7891566265060241,-0.84108193436898437)%
  (1.790160642570281,-0.84084110370482645)%
  (1.7911646586345382,-0.84059355005562175)%
  (1.7921686746987953,-0.84033922405274908)%
  (1.7931726907630523,-0.84007807479765606)%
  (1.7941767068273093,-0.83981004983692065)%
  (1.7951807228915664,-0.83953509513639202)%
  (1.7961847389558234,-0.83925315505452613)%
  (1.7971887550200805,-0.83896417231462062)%
  (1.7981927710843373,-0.83866808797624359)%
  (1.7991967871485943,-0.83836484140563083)%
  (1.8002008032128514,-0.83805437024502649)%
  (1.8012048192771084,-0.83773661038108249)%
  (1.8022088353413654,-0.83741149591208164)%
  (1.8032128514056225,-0.83707895911415697)%
  (1.8042168674698795,-0.83673893040634695)%
  (1.8052208835341366,-0.83639133831442214)%
  (1.8062248995983936,-0.83603610943366902)%
  (1.8072289156626504,-0.8356731683902755)%
  (1.8082329317269075,-0.83530243780152758)%
  (1.8092369477911645,-0.83492383823473859)%
  (1.8102409638554215,-0.8345372881647144)%
  (1.8112449799196786,-0.83414270392993739)%
  (1.8122489959839356,-0.83373999968727897)%
  (1.8132530120481929,-0.83332908736517131)%
  (1.8142570281124499,-0.83290987661537486)%
  (1.815261044176707,-0.83248227476306236)%
  (1.816265060240964,-0.83204618675536079)%
  (1.8172690763052211,-0.83160151510812219)%
  (1.8182730923694781,-0.83114815985107005)%
  (1.8192771084337349,-0.83068601847104995)%
  (1.820281124497992,-0.83021498585354636)%
  (1.821285140562249,-0.82973495422217247)%
  (1.822289156626506,-0.82924581307625345)%
  (1.8232931726907631,-0.82874744912637865)%
  (1.8242971887550201,-0.82823974622779239)%
  (1.8253012048192772,-0.82772258531166887)%
  (1.8263052208835342,-0.82719584431404503)%
  (1.8273092369477912,-0.82665939810251732)%
  (1.8283132530120481,-0.82611311840042978)%
  (1.8293172690763051,-0.82555687370864095)%
  (1.8303212851405621,-0.82499052922466731)%
  (1.8313253012048192,-0.82441394675912449)%
  (1.8323293172690762,-0.82382698464945026)%
  (1.8333333333333333,-0.82322949767070264)%
  (1.8343373493975903,-0.82262133694343476)%
  (1.8353413654618476,-0.82200234983842679)%
  (1.8363453815261044,-0.8213723798782876)%
  (1.8373493975903616,-0.82073126663570484)%
  (1.8383534136546182,-0.82007884562826505)%
  (1.8393574297188757,-0.81941494820976302)%
  (1.8403614457831323,-0.81873940145774793)%
  (1.8413654618473896,-0.81805202805732524)%
  (1.8423694779116466,-0.81735264618094172)%
  (1.8433734939759037,-0.81664106936405856)%
  (1.8443775100401607,-0.81591710637661075)%
  (1.8453815261044177,-0.81518056108994585)%
  (1.8463855421686748,-0.81443123233925374)%
  (1.8473895582329318,-0.81366891378119244)%
  (1.8483935742971889,-0.81289339374653724)%
  (1.8493975903614457,-0.81210445508771079)%
  (1.8504016064257027,-0.81130187502100637)%
  (1.8514056224899598,-0.81048542496318732)%
  (1.8524096385542168,-0.80965487036241846)%
  (1.8534136546184738,-0.80880997052313319)%
  (1.8544176706827309,-0.80795047842471757)%
  (1.8554216867469879,-0.80707614053376908)%
  (1.856425702811245,-0.80618669660956654)%
  (1.857429718875502,-0.80528187950262387)%
  (1.8584337349397593,-0.80436141494595792)%
  (1.8594377510040159,-0.80342502133882299)%
  (1.8604417670682734,-0.80247240952262422)%
  (1.86144578313253,-0.80150328254860659)%
  (1.8624497991967872,-0.80051733543715786)%
  (1.863453815261044,-0.79951425492821526)%
  (1.8644578313253013,-0.7984937192225402)%
  (1.8654618473895581,-0.79745539771340013)%
  (1.8664658634538154,-0.79639895070836075)%
  (1.8674698795180724,-0.7953240291407232)%
  (1.8684738955823295,-0.79423027427021298)%
  (1.8694779116465865,-0.79311731737242974)%
  (1.8704819277108433,-0.79198477941673795)%
  (1.8714859437751004,-0.79083227073191587)%
  (1.8724899598393574,-0.78965939065927548)%
  (1.8734939759036144,-0.78846572719258712)%
  (1.8744979919678715,-0.78725085660433347)%
  (1.8755020080321285,-0.78601434305771967)%
  (1.8765060240963856,-0.78475573820385358)%
  (1.8775100401606426,-0.78347458076348486)%
  (1.8785140562248996,-0.78217039609264938)%
  (1.8795180722891567,-0.78084269573158815)%
  (1.8805220883534135,-0.7794909769362296)%
  (1.8815261044176705,-0.77811472219151945)%
  (1.8825301204819276,-0.77671339870585154)%
  (1.8835341365461846,-0.77528645788582229)%
  (1.8845381526104417,-0.7738333347905052)%
  (1.8855421686746989,-0.77235344756438884)%
  (1.8865461847389557,-0.77084619684811828)%
  (1.887550200803213,-0.76931096516614506)%
  (1.8885542168674698,-0.76774711629032155)%
  (1.8895582329317271,-0.76615399457844713)%
  (1.8905622489959837,-0.76453092428683511)%
  (1.8915662650602412,-0.76287720885573052)%
  (1.892570281124498,-0.76119213016661769)%
  (1.893574297188755,-0.75947494777021718)%
  (1.8945783132530121,-0.75772489808401644)%
  (1.8955823293172691,-0.75594119355820599)%
  (1.8965863453815262,-0.75412302180872504)%
  (1.8975903614457832,-0.7522695447161587)%
  (1.8985943775100402,-0.75037989748921796)%
  (1.8995983935742973,-0.74845318769146862)%
  (1.9006024096385543,-0.74648849422991737)%
  (1.9016064257028111,-0.74448486630404764)%
  (1.9026104417670682,-0.74244132231399507)%
  (1.9036144578313252,-0.74035684872624696)%
  (1.9046184738955823,-0.73823039889560516)%
  (1.9056224899598393,-0.73606089184176682)%
  (1.9066265060240963,-0.73384721097917138)%
  (1.9076305220883534,-0.73158820279859327)%
  (1.9086345381526106,-0.72928267549899306)%
  (1.9096385542168675,-0.72692939756821795)%
  (1.9106425702811247,-0.72452709631115964)%
  (1.9116465863453813,-0.72207445632393541)%
  (1.9126506024096388,-0.71957011791285064)%
  (1.9136546184738954,-0.71701267545686165)%
  (1.9146586345381527,-0.71440067571251142)%
  (1.9156626506024095,-0.7117326160601819)%
  (1.9166666666666667,-0.70900694269098641)%
  (1.9176706827309238,-0.70622204873346739)%
  (1.9186746987951808,-0.70337627231980193)%
  (1.9196787148594379,-0.70046789459116177)%
  (1.9206827309236949,-0.69749513764248272)%
  (1.9216867469879519,-0.6944561624069685)%
  (1.9226907630522088,-0.69134906648127004)%
  (1.9236947791164658,-0.68817188189265721)%
  (1.9246987951807228,-0.68492257281005986)%
  (1.9257028112449799,-0.68159903320142512)%
  (1.9267068273092369,-0.67819908444075827)%
  (1.927710843373494,-0.67472047286869186)%
  (1.928714859437751,-0.67116086731170399)%
  (1.929718875502008,-0.66751785656594909)%
  (1.9307228915662651,-0.66378894685289358)%
  (1.9317269076305219,-0.65997155925535367)%
  (1.9327309236947789,-0.65606302714404063)%
  (1.933734939759036,-0.6520605936063969)%
  (1.934738955823293,-0.64796140889139531)%
  (1.9357429718875503,-0.64376252788630206)%
  (1.9367469879518071,-0.63946090764351227)%
  (1.9377510040160644,-0.63505340497854934)%
  (1.9387550200803212,-0.63053677416305898)%
  (1.9397590361445785,-0.62590766474006432)%
  (1.9407630522088353,-0.62116261949228302)%
  (1.9417670682730925,-0.61629807259850278)%
  (1.9427710843373496,-0.61131034801716255)%
  (1.9437751004016064,-0.6061956581414194)%
  (1.9447791164658634,-0.60095010277503513)%
  (1.9457831325301205,-0.59556966848427861)%
  (1.9467871485943775,-0.59005022838726751)%
  (1.9477911646586346,-0.58438754244880831)%
  (1.9487951807228916,-0.57857725835608731)%
  (1.9497991967871486,-0.57261491305812073)%
  (1.9508032128514057,-0.56649593506006324)%
  (1.9518072289156627,-0.56021564757205433)%
  (1.9528112449799195,-0.55376927262091458)%
  (1.9538152610441766,-0.5471519362424252)%
  (1.9548192771084336,-0.54035867488103206)%
  (1.9558232931726907,-0.53338444313303168)%
  (1.9568273092369477,-0.52622412297850873)%
  (1.9578313253012047,-0.51887253465580707)%
  (1.958835341365462,-0.51132444934020282)%
  (1.9598393574297188,-0.50357460379530616)%
  (1.9608433734939761,-0.49561771717100095)%
  (1.9618473895582329,-0.48744851012494117)%
  (1.9628514056224902,-0.47906172644552297)%
  (1.9638554216867468,-0.47045215735162338)%
  (1.964859437751004,-0.46161466863803102)%
  (1.9658634538152608,-0.4525442308244414)%
  (1.9668674698795181,-0.44323595244903891)%
  (1.9678714859437751,-0.4336851166244759)%
  (1.9688755020080322,-0.42388722094348813)%
  (1.9698795180722892,-0.41383802078214821)%
  (1.9708835341365463,-0.40353357600065337)%
  (1.9718875502008033,-0.39297030098298952)%
  (1.9728915662650603,-0.38214501788798844)%
  (1.9738955823293174,-0.37105501290402965)%
  (1.9748995983935742,-0.35969809520874946)%
  (1.9759036144578312,-0.34807265823300376)%
  (1.9769076305220883,-0.33617774271695061)%
  (1.9779116465863453,-0.32401310092612956)%
  (1.9789156626506024,-0.31157926126957586)%
  (1.9799196787148594,-0.29887759243338485)%
  (1.9809236947791165,-0.28591036601527803)%
  (1.9819277108433735,-0.27268081652395088)%
  (1.9829317269076305,-0.25919319749629999)%
  (1.9839357429718874,-0.24545283239273394)%
  (1.9849397590361444,-0.23146615886218222)%
  (1.9859437751004019,-0.2172407649311163)%
  (1.9869477911646585,-0.20278541567179428)%
  (1.9879518072289157,-0.18811006895002733)%
  (1.9889558232931726,-0.17322587894755523)%
  (1.9899598393574298,-0.15814518630166663)%
  (1.9909638554216869,-0.14288149390677471)%
  (1.9919678714859439,-0.1274494276780534)%
  (1.9929718875502009,-0.11186468188168154)%
  (1.993975903614458,-0.096143948982958014)%
  (1.994979919678715,-0.080304834341827586)%
  (1.9959839357429718,-0.064365756482981928)%
  (1.9969879518072289,-0.048345834068389305)%
  (1.9979919678714859,-0.032264761088133184)%
  (1.998995983935743,-0.016142672142725686)%
  (2,0)%
}

\def\zhighlightcoords{%
  (0,0)%
  (0.001004016064257028,0.016142672142725686)%
  (0.002008032128514056,0.032264761088133184)%
  (0.0030120481927710845,0.048345834068389305)%
  (0.0040160642570281121,0.064365756482981928)%
  (0.0050200803212851405,0.080304834341827586)%
  (0.006024096385542169,0.096143948982958014)%
  (0.0070281124497991966,0.11186468188168154)%
  (0.0080321285140562242,0.1274494276780534)%
  (0.0090361445783132543,0.14288149390677471)%
  (0.010040160642570281,0.15814518630166663)%
  (0.011044176706827308,0.17322587894755523)%
  (0.012048192771084338,0.18811006895002733)%
  (0.013052208835341366,0.20278541567179428)%
  (0.014056224899598393,0.2172407649311163)%
  (0.015060240963855422,0.23146615886218222)%
  (0.016064257028112448,0.24545283239273394)%
  (0.017068273092369479,0.25919319749629999)%
  (0.018072289156626509,0.27268081652395088)%
  (0.019076305220883532,0.28591036601527803)%
  (0.020080321285140562,0.29887759243338485)%
  (0.021084337349397589,0.31157926126957586)%
  (0.022088353413654616,0.32401310092612956)%
  (0.023092369477911646,0.33617774271695061)%
  (0.024096385542168676,0.34807265823300376)%
  (0.025100401606425706,0.35969809520874946)%
  (0.026104417670682733,0.37105501290402965)%
  (0.027108433734939756,0.38214501788798844)%
  (0.028112449799196786,0.39297030098298952)%
  (0.029116465863453816,0.40353357600065337)%
  (0.030120481927710843,0.41383802078214821)%
  (0.03112449799196787,0.42388722094348813)%
  (0.032128514056224897,0.4336851166244759)%
  (0.03313253012048193,0.44323595244903891)%
  (0.034136546184738957,0.4525442308244414)%
  (0.035140562248995984,0.46161466863803102)%
  (0.036144578313253017,0.47045215735162338)%
  (0.037148594377510037,0.47906172644552297)%
  (0.038152610441767064,0.48744851012494117)%
  (0.039156626506024098,0.49561771717100095)%
  (0.040160642570281124,0.50357460379530616)%
  (0.041164658634538144,0.51132444934020282)%
  (0.042168674698795178,0.51887253465580707)%
  (0.043172690763052204,0.52622412297850873)%
  (0.044176706827309231,0.53338444313303168)%
  (0.045180722891566265,0.54035867488103206)%
  (0.046184738955823292,0.5471519362424252)%
  (0.047188755020080325,0.55376927262091458)%
  (0.048192771084337352,0.56021564757205433)%
  (0.049196787148594379,0.56649593506006324)%
  (0.050200803212851412,0.57261491305812073)%
  (0.051204819277108432,0.57857725835608731)%
  (0.052208835341365466,0.58438754244880831)%
  (0.053212851405622486,0.59005022838726751)%
  (0.054216867469879512,0.59556966848427861)%
  (0.055220883534136546,0.60095010277503513)%
  (0.056224899598393573,0.6061956581414194)%
  (0.057228915662650599,0.61131034801716255)%
  (0.058232931726907633,0.61629807259850278)%
  (0.05923694779116466,0.62116261949228302)%
  (0.060240963855421686,0.62590766474006432)%
  (0.06124497991967872,0.63053677416305898)%
  (0.06224899598393574,0.63505340497854934)%
  (0.063253012048192767,0.63946090764351227)%
  (0.064257028112449793,0.64376252788630206)%
  (0.06526104417670682,0.64796140889139531)%
  (0.066265060240963861,0.6520605936063969)%
  (0.067269076305220887,0.65606302714404063)%
  (0.068273092369477914,0.65997155925535367)%
  (0.069277108433734941,0.66378894685289358)%
  (0.070281124497991967,0.66751785656594909)%
  (0.071285140562249008,0.67116086731170399)%
  (0.072289156626506035,0.67472047286869186)%
  (0.073293172690763048,0.67819908444075827)%
  (0.074297188755020074,0.68159903320142512)%
  (0.075301204819277101,0.68492257281005986)%
  (0.076305220883534128,0.68817188189265721)%
  (0.077309236947791168,0.69134906648127004)%
  (0.078313253012048195,0.6944561624069685)%
  (0.079317269076305222,0.69749513764248272)%
  (0.080321285140562249,0.70046789459116177)%
  (0.081325301204819275,0.70337627231980193)%
  (0.082329317269076288,0.70622204873346739)%
  (0.083333333333333343,0.70900694269098641)%
  (0.084337349397590355,0.7117326160601819)%
  (0.085341365461847396,0.71440067571251142)%
  (0.086345381526104409,0.71701267545686165)%
  (0.087349397590361449,0.71957011791285064)%
  (0.088353413654618462,0.72207445632393541)%
  (0.089357429718875517,0.72452709631115964)%
  (0.09036144578313253,0.72692939756821795)%
  (0.091365461847389556,0.72928267549899306)%
  (0.092369477911646583,0.73158820279859327)%
  (0.093373493975903596,0.73384721097917138)%
  (0.09437751004016065,0.73606089184176682)%
  (0.095381526104417663,0.73823039889560516)%
  (0.096385542168674704,0.74035684872624696)%
  (0.097389558232931717,0.74244132231399507)%
  (0.098393574297188757,0.74448486630404764)%
  (0.099397590361445784,0.74648849422991737)%
  (0.10040160642570282,0.74845318769146862)%
  (0.10140562248995984,0.75037989748921796)%
  (0.10240963855421686,0.7522695447161587)%
  (0.10341365461847389,0.75412302180872504)%
  (0.10441767068273093,0.75594119355820599)%
  (0.10542168674698796,0.75772489808401644)%
  (0.10642570281124497,0.75947494777021718)%
  (0.10742971887550201,0.76119213016661769)%
  (0.10843373493975902,0.76287720885573052)%
  (0.10943775100401607,0.76453092428683511)%
  (0.11044176706827309,0.76615399457844713)%
  (0.11144578313253013,0.76774711629032155)%
  (0.11244979919678715,0.76931096516614506)%
  (0.11345381526104417,0.77084619684811828)%
  (0.1144578313253012,0.77235344756438884)%
  (0.11546184738955824,0.7738333347905052)%
  (0.11646586345381527,0.77528645788582229)%
  (0.11746987951807229,0.77671339870585154)%
  (0.11847389558232932,0.77811472219151945)%
  (0.11947791164658633,0.7794909769362296)%
  (0.12048192771084337,0.78084269573158815)%
  (0.1214859437751004,0.78217039609264938)%
  (0.12248995983935744,0.78347458076348486)%
  (0.12349397590361445,0.78475573820385358)%
  (0.12449799196787148,0.78601434305771967)%
  (0.12550200803212852,0.78725085660433347)%
  (0.12650602409638553,0.78846572719258712)%
  (0.12751004016064257,0.78965939065927548)%
  (0.12851405622489959,0.79083227073191587)%
  (0.12951807228915663,0.79198477941673795)%
  (0.13052208835341364,0.79311731737242974)%
  (0.13152610441767071,0.79423027427021298)%
  (0.13253012048192772,0.7953240291407232)%
  (0.13353413654618476,0.79639895070836075)%
  (0.13453815261044177,0.79745539771340013)%
  (0.13554216867469879,0.7984937192225402)%
  (0.13654618473895583,0.79951425492821526)%
  (0.13755020080321284,0.80051733543715786)%
  (0.13855421686746988,0.80150328254860659)%
  (0.13955823293172689,0.80247240952262422)%
  (0.14056224899598393,0.80342502133882299)%
  (0.14156626506024095,0.80436141494595792)%
  (0.14257028112449802,0.80528187950262387)%
  (0.14357429718875503,0.80618669660956654)%
  (0.14457831325301207,0.80707614053376908)%
  (0.14558232931726908,0.80795047842471757)%
  (0.1465863453815261,0.80880997052313319)%
  (0.14759036144578314,0.80965487036241846)%
  (0.14859437751004015,0.81048542496318732)%
  (0.14959839357429719,0.81130187502100637)%
  (0.1506024096385542,0.81210445508771079)%
  (0.15160642570281124,0.81289339374653724)%
  (0.15261044176706826,0.81366891378119244)%
  (0.15361445783132532,0.81443123233925374)%
  (0.15461847389558234,0.81518056108994585)%
  (0.15562248995983938,0.81591710637661075)%
  (0.15662650602409639,0.81664106936405856)%
  (0.1576305220883534,0.81735264618094172)%
  (0.15863453815261044,0.81805202805732524)%
  (0.15963855421686746,0.81873940145774793)%
  (0.1606425702811245,0.81941494820976302)%
  (0.16164658634538154,0.82007884562826505)%
  (0.16265060240963855,0.82073126663570484)%
  (0.16365461847389556,0.8213723798782876)%
  (0.16465863453815258,0.82200234983842679)%
  (0.16566265060240964,0.82262133694343476)%
  (0.16666666666666669,0.82322949767070264)%
  (0.1676706827309237,0.82382698464945026)%
  (0.16867469879518071,0.82441394675912449)%
  (0.16967871485943775,0.82499052922466731)%
  (0.17068273092369479,0.82555687370864095)%
  (0.1716867469879518,0.82611311840042978)%
  (0.17269076305220882,0.82665939810251732)%
  (0.17369477911646583,0.82719584431404503)%
  (0.1746987951807229,0.82772258531166887)%
  (0.17570281124497991,0.82823974622779239)%
  (0.17670682730923692,0.82874744912637865)%
  (0.17771084337349399,0.82924581307625345)%
  (0.17871485943775103,0.82973495422217247)%
  (0.17971887550200805,0.83021498585354636)%
  (0.18072289156626506,0.83068601847104995)%
  (0.18172690763052207,0.83114815985107005)%
  (0.18273092369477911,0.83160151510812219)%
  (0.18373493975903615,0.83204618675536079)%
  (0.18473895582329317,0.83248227476306236)%
  (0.18574297188755018,0.83290987661537486)%
  (0.18674698795180719,0.83332908736517131)%
  (0.18775100401606429,0.83373999968727897)%
  (0.1887550200803213,0.83414270392993739)%
  (0.18975903614457831,0.8345372881647144)%
  (0.19076305220883533,0.83492383823473859)%
  (0.19176706827309237,0.83530243780152758)%
  (0.19277108433734941,0.8356731683902755)%
  (0.19377510040160642,0.83603610943366902)%
  (0.19477911646586343,0.83639133831442214)%
  (0.19578313253012045,0.83673893040634695)%
  (0.19678714859437751,0.83707895911415697)%
  (0.19779116465863453,0.83741149591208164)%
  (0.19879518072289157,0.83773661038108249)%
  (0.19979919678714861,0.83805437024502649)%
  (0.20080321285140565,0.83836484140563083)%
  (0.20180722891566266,0.83866808797624359)%
  (0.20281124497991967,0.83896417231462062)%
  (0.20381526104417669,0.83925315505452613)%
  (0.20481927710843373,0.83953509513639202)%
  (0.20582329317269077,0.83981004983692065)%
  (0.20682730923694778,0.84007807479765606)%
  (0.20783132530120479,0.84033922405274908)%
  (0.20883534136546186,0.84059355005562175)%
  (0.2098393574297189,0.84084110370482645)%
  (0.21084337349397592,0.84108193436898437)%
  (0.21184738955823293,0.84131608991086904)%
  (0.21285140562248994,0.8415436167107091)%
  (0.21385542168674698,0.84176455968853436)%
  (0.21485943775100402,0.84197896232585012)%
  (0.21586345381526104,0.84218686668648757)%
  (0.21686746987951805,0.84238831343669185)%
  (0.21787148594377506,0.84258334186447181)%
  (0.21887550200803213,0.84277198989813618)%
  (0.21987951807228917,0.84295429412435929)%
  (0.22088353413654618,0.84313028980522087)%
  (0.22188755020080322,0.84330001089481621)%
  (0.22289156626506026,0.84346349005510701)%
  (0.22389558232931728,0.84362075867111019)%
  (0.22489959839357429,0.84377184686546913)%
  (0.2259036144578313,0.84391678351241239)%
  (0.22690763052208834,0.84405559625094784)%
  (0.22791164658634538,0.84418831149777696)%
  (0.2289156626506024,0.8443149544591696)%
  (0.22991967871485941,0.84443554914274288)%
  (0.23092369477911648,0.84455011836818705)%
  (0.23192771084337352,0.84465868377776188)%
  (0.23293172690763053,0.84476126584611366)%
  (0.23393574297188754,0.84485788388953653)%
  (0.23493975903614459,0.84494855607469954)%
  (0.2359437751004016,0.8450332994268448)%
  (0.23694779116465864,0.84511212983746808)%
  (0.23795180722891565,0.84518506207148036)%
  (0.23895582329317266,0.84525210977369047)%
  (0.23995983935742968,0.84531328547508466)%
  (0.24096385542168675,0.84536860059851238)%
  (0.24196787148594379,0.84541806546335541)%
  (0.2429718875502008,0.84546168929078069)%
  (0.24397590361445784,0.8454994802071677)%
  (0.24497991967871488,0.84553144524841151)%
  (0.24598393574297189,0.84555759036227041)%
  (0.24698795180722891,0.84557792041206303)%
  (0.24799196787148592,0.84559243917730864)%
  (0.24899598393574296,0.84560114935760278)%
  (0.25,0.84560405257100002)%
}


